Tilings of damaged hexagons

In a recent paper, Byun presented nice formulas for the enumeration of lozenge tilings of certain hexagonal regions with intrusions. This paper attempts to generalise some of Byun's investigations.

==> graphics/a1d3p-1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp:
%	Sat, 17 Sep 2022 15:11:27.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(3.95,9.1103)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(3.95,-0.45)(3.95,9.1103)(-2.95,9.1103)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.5,4.3301)(0,8.6603)
\psline(-2,3.4641)(1,8.6603)
\psline(-1.5,2.5981)(1.5,7.7942)
\psline(-1,1.7321)(2,6.9282)
\psline(-0.5,0.86603)(2.5,6.0622)
\psline(0,0)(3,5.1962)
\psline(1,0)(3.5,4.3301)
\psline(0,0)(-2.5,4.3301)
\psline(1,0)(-2,5.1962)
\psline(1.5,0.86603)(-1.5,6.0622)
\psline(2,1.7321)(-1,6.9282)
\psline(2.5,2.5981)(-0.5,7.7942)
\psline(3,3.4641)(0,8.6603)
\psline(3.5,4.3301)(1,8.6603)
\psline(1,0)(0,0)
\psline(1.5,0.86603)(-0.5,0.86603)
\psline(2,1.7321)(-1,1.7321)
\psline(2.5,2.5981)(-1.5,2.5981)
\psline(3,3.4641)(-2,3.4641)
\psline(3.5,4.3301)(-2.5,4.3301)
\psline(3,5.1962)(-2,5.1962)
\psline(2.5,6.0622)(-1.5,6.0622)
\psline(2,6.9282)(-1,6.9282)
\psline(1.5,7.7942)(-0.5,7.7942)
\psline(1,8.6603)(0,8.6603)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\pspolygon(2,3.4641)(2.5,4.3301)(1.5,4.3301)
\pspolygon(1.5,4.3301)(2.5,4.3301)(2,5.1962)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(1,0)(3.5,4.3301)(1,8.6603)(0,8.6603)(-2.5,4.3301)
\uput[-90.0](0.5,0){\tiny $a=1$}
\uput[-30.0](2.25,2.1651){\tiny $b=5$}
\uput[30.0](2.25,6.4952){\tiny $c=5$}
\uput[90.0](0.5,8.6603){\tiny $a=1$}
\uput[150.0](-1.25,6.4952){\tiny $b=5$}
\uput[-150.0](-1.25,2.1651){\tiny $c=5$}
\end{pspicture}


==> graphics/a1d3p-1_lattice.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp:
%	Sat, 17 Sep 2022 15:11:30.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.95,-3.575)(5.95,5.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.95,-3.575)(5.95,-3.575)(5.95,5.95)(-0.95,5.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(0,-0.5)(0,5.5)
\psline(1,-0.5)(1,5.5)
\psline(2,-0.5)(2,5.5)
\psline(3,-0.5)(3,5.5)
\psline(4,-0.5)(4,5.5)
\psline(5,-0.5)(5,5.5)
\psline(-0.5,1)(5.5,1)
\psline(-0.5,2)(5.5,2)
\psline(-0.5,3)(5.5,3)
\psline(-0.5,4)(5.5,4)
\psline(-0.5,5)(5.5,5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-0.5,0)(5.5,0)
\psline{->}(0,-0.5)(0,5.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(0.8,-2.2)(5.5,2.5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psset{linecolor=blue}
\psline(0,0)(3,0)(3,1)(4,1)
\psset{linestyle=dashed,linecolor=gray}
\psline(3,-3)(3,0)
\psset{linestyle=solid}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=gray](3,-3){0.125}
\psset{linecolor=green}
\psline(4,1)(4,4)(5,4)(5,5)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=gray](3,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,-1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](4,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](5,5){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2,-1){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3,0){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](4,1){0.125}{-45}{135}
\end{pspicture}


==> graphics/a1d3p-2.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Tue, 15 Mar 2022 11:55:41 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.7)(4.45,9.1103)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.7)(4.45,-0.7)(4.45,9.1103)(-2.45,9.1103)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2,3.4641)(1,8.6603)
\psline(-1.5,2.5981)(2,8.6603)
\psline(-1,1.7321)(2.5,7.7942)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(3.5,6.0622)
\psline(1,0)(4,5.1962)
\psline(0,0)(-2,3.4641)
\psline(1,0)(-1.5,4.3301)
\psline(1.5,0.86603)(-1,5.1962)
\psline(2,1.7321)(-0.5,6.0622)
\psline(2.5,2.5981)(0,6.9282)
\psline(3,3.4641)(0.5,7.7942)
\psline(3.5,4.3301)(1,8.6603)
\psline(4,5.1962)(2,8.6603)
\psline(1,0)(0,0)
\psline(1.5,0.86603)(-0.5,0.86603)
\psline(2,1.7321)(-1,1.7321)
\psline(2.5,2.5981)(-1.5,2.5981)
\psline(3,3.4641)(-2,3.4641)
\psline(3.5,4.3301)(-1.5,4.3301)
\psline(4,5.1962)(-1,5.1962)
\psline(3.5,6.0622)(-0.5,6.0622)
\psline(3,6.9282)(0,6.9282)
\psline(2.5,7.7942)(0.5,7.7942)
\psline(2,8.6603)(1,8.6603)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3.5,0.86603)(3,1.7321)
\pspolygon(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3.5,2.5981)(3,3.4641)
\pspolygon(3,3.4641)(3.5,4.3301)(2.5,4.3301)
\pspolygon(2.5,4.3301)(3.5,4.3301)(3,5.1962)
\rput(3,-0.25){ {\red $\scriptstyle -2$}}
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(1,0)(4,5.1962)(2,8.6603)(1,8.6603)(-2,3.4641)
\uput[-90.0](0.5,0){\tiny $a=1$}
\uput[-30.0](2.5,2.5981){\tiny $b=6$}
\uput[30.0](3,6.9282){\tiny $c=4$}
\uput[90.0](1.5,8.6603){\tiny $a=1$}
\uput[150.0](-0.5,6.0622){\tiny $b=6$}
\uput[-150.0](-1,1.7321){\tiny $c=4$}
\end{pspicture}


==> graphics/a1d3p-2_lattice.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Tue, 01 Mar 2022 11:23:17 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.95,-2.575)(6.95,4.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.95,-2.575)(6.95,-2.575)(6.95,4.95)(-0.95,4.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(0,-0.5)(0,4.5)
\psline(1,-0.5)(1,4.5)
\psline(2,-0.5)(2,4.5)
\psline(3,-0.5)(3,4.5)
\psline(4,-0.5)(4,4.5)
\psline(5,-0.5)(5,4.5)
\psline(6,-0.5)(6,4.5)
\psline(-0.5,1)(6.5,1)
\psline(-0.5,2)(6.5,2)
\psline(-0.5,3)(6.5,3)
\psline(-0.5,4)(6.5,4)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-0.5,0)(6.5,0)
\psline{->}(0,-0.5)(0,4.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,-2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](4,-1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](6,4){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3,-2){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](4,-1){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](5,0){0.125}{-45}{135}
\end{pspicture}


==> graphics/beispiel1.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <simple_hexagon>.
% Timestamp (GMT):
%	Wed, 08 Dec 2021 20:45:05 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(5.45,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(5.45,-0.45)(5.45,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\psline[linecolor=white](-0.5,0.86603)(3.5,0.86603)
\psline[linecolor=white](-1,1.7321)(4,1.7321)
\psline[linecolor=white](-1.5,2.5981)(4.5,2.5981)
\psline[linecolor=white](-2,3.4641)(5,3.4641)
\psline[linecolor=white](-2.5,4.3301)(4.5,4.3301)
\psline[linecolor=white](-2,5.1962)(4,5.1962)
\psline[linecolor=white](-1.5,6.0622)(3.5,6.0622)
\psline[linecolor=white](-1,6.9282)(3,6.9282)
\psline[linecolor=white](-2,5.1962)(1,0)
\psline[linecolor=white](-1.5,6.0622)(2,0)
\psline[linecolor=white](-1,6.9282)(3,0)
\psline[linecolor=white](-0.5,7.7942)(3.5,0.86603)
\psline[linecolor=white](0.5,7.7942)(4,1.7321)
\psline[linecolor=white](1.5,7.7942)(4.5,2.5981)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(1,0)(2,0)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon(1,1.7321)(2,1.7321)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-2.5,4.3301)(-2,3.4641)(-1.5,4.3301)(-2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-2,3.4641)(-1.5,2.5981)(-1,3.4641)(-1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1.5,2.5981)(-0.5,2.5981)(0,3.4641)(-1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-0.5,2.5981)(0,1.7321)(0.5,2.5981)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,1.7321)(0.5,0.86603)(1,1.7321)(0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0.5,0.86603)(1,0)(1.5,0.86603)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-2,5.1962)(-1.5,4.3301)(-1,5.1962)(-1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1.5,4.3301)(-0.5,4.3301)(0,5.1962)(-1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-0.5,4.3301)(0,3.4641)(0.5,4.3301)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,3.4641)(0.5,2.5981)(1,3.4641)(0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0.5,2.5981)(1,1.7321)(1.5,2.5981)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1.5,6.0622)(-0.5,6.0622)(0,6.9282)(-1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-0.5,6.0622)(0,5.1962)(0.5,6.0622)(0,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1,5.1962)(1.5,4.3301)(2,5.1962)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,4.3301)(2,3.4641)(2.5,4.3301)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,3.4641)(2.5,2.5981)(3,3.4641)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,2.5981)(4,1.7321)(4.5,2.5981)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,6.9282)(0,6.9282)(0.5,7.7942)(-0.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,6.9282)(1,6.9282)(1.5,7.7942)(0.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,6.9282)(2,6.9282)(2.5,7.7942)(1.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,6.9282)(2.5,6.0622)(3,6.9282)(2.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2.5,6.0622)(3,5.1962)(3.5,6.0622)(3,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3,5.1962)(3.5,4.3301)(4,5.1962)(3.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,4.3301)(4,3.4641)(4.5,4.3301)(4,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4,3.4641)(4.5,2.5981)(5,3.4641)(4.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,0.86603)(2,0)(2.5,0.86603)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,2.5981)(2,1.7321)(2.5,2.5981)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3,1.7321)(3.5,0.86603)(4,1.7321)(3.5,2.5981)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\end{pspicture}


==> graphics/beispiel2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <simple_hexagon>.
% Timestamp (GMT):
%	Wed, 08 Dec 2021 20:45:05 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.45)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.45)(6.95,-0.45)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psline[linecolor=white](-0.5,0.86603)(4.5,0.86603)
\psline[linecolor=white](-1,1.7321)(5,1.7321)
\psline[linecolor=white](-1.5,2.5981)(5.5,2.5981)
\psline[linecolor=white](-1,3.4641)(6,3.4641)
\psline[linecolor=white](-0.5,4.3301)(6.5,4.3301)
\psline[linecolor=white](0,5.1962)(6,5.1962)
\psline[linecolor=white](0.5,6.0622)(5.5,6.0622)
\psline[linecolor=white](-1,3.4641)(1,0)
\psline[linecolor=white](-0.5,4.3301)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](0.5,6.0622)(4,0)
\psline[linecolor=white](1,6.9282)(4.5,0.86603)
\psline[linecolor=white](2,6.9282)(5,1.7321)
\psline[linecolor=white](3,6.9282)(5.5,2.5981)
\psline[linecolor=white](4,6.9282)(6,3.4641)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-1.5,2.5981)(-1,1.7321)(-0.5,2.5981)(-1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-1,1.7321)(-0.5,0.86603)(0,1.7321)(-0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,0.86603)(0.5,0.86603)(1,1.7321)(0,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,0.86603)(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,3.4641)(0,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,3.4641)(0.5,2.5981)(1,3.4641)(0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,2.5981)(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,4.3301)(0.5,4.3301)(1,5.1962)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,4.3301)(1.5,4.3301)(2,5.1962)(1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,4.3301)(2,3.4641)(2.5,4.3301)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,3.4641)(2.5,2.5981)(3,3.4641)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,2.5981)(4,1.7321)(4.5,2.5981)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](4,1.7321)(5,1.7321)(5.5,2.5981)(4.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,5.1962)(2,5.1962)(2.5,6.0622)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,5.1962)(2.5,4.3301)(3,5.1962)(2.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,4.3301)(3.5,4.3301)(4,5.1962)(3,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,4.3301)(4,3.4641)(4.5,4.3301)(4,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4,3.4641)(4.5,2.5981)(5,3.4641)(4.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](4.5,2.5981)(5.5,2.5981)(6,3.4641)(5,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,6.0622)(1.5,6.0622)(2,6.9282)(1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1.5,6.0622)(2.5,6.0622)(3,6.9282)(2,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,6.0622)(3.5,6.0622)(4,6.9282)(3,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,6.0622)(4,5.1962)(4.5,6.0622)(4,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4,5.1962)(4.5,4.3301)(5,5.1962)(4.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4.5,4.3301)(5,3.4641)(5.5,4.3301)(5,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](5,3.4641)(6,3.4641)(6.5,4.3301)(5.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3,0)(4,0)(4.5,0.86603)(3.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3,1.7321)(3.5,0.86603)(4,1.7321)(3.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3.5,0.86603)(4.5,0.86603)(5,1.7321)(4,1.7321)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\end{pspicture}


==> graphics/c_3_p_4.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <c_3_p_4>.
% Timestamp (GMT):
%	Sun, 18 Apr 2021 20:04:29 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.025,-3.2695)(3.725,4.6)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.025,-3.2695)(3.725,-3.2695)(3.725,4.6)(-2.025,4.6)

\psline{->>}(1,0)(1.8,0)
\psline{->>}(1,0)(-0.5,0.86603)
\psline{<<-}(1,0)(-0.5,-0.86603)
\psline{->>}(1.8,0)(2.6,0)
\psline{<<-}(1.8,0)(-0.9,1.5588)
\psline{->>}(1.8,0)(-0.9,-1.5588)
\psline{->>}(2.6,0)(3.4,0)
\psline{->>}(2.6,0)(-1.3,2.2517)
\psline{<<-}(2.6,0)(-1.3,-2.2517)
\psline{<<-}(3.4,0)(-1.7,2.9445)
\psline{->>}(3.4,0)(-1.7,-2.9445)
\psline{->>}(-0.5,0.86603)(-0.9,1.5588)
\psline{->>}(-0.5,0.86603)(-0.5,-0.86603)
\psline{->>}(-0.9,1.5588)(-1.3,2.2517)
\psline{<<-}(-0.9,1.5588)(-0.9,-1.5588)
\psline{->>}(-1.3,2.2517)(-1.7,2.9445)
\psline{->>}(-1.3,2.2517)(-1.3,-2.2517)
\psline{<<-}(-1.7,2.9445)(-1.7,-2.9445)
\psline{->>}(-0.5,-0.86603)(-0.9,-1.5588)
\psline{->>}(-0.9,-1.5588)(-1.3,-2.2517)
\psline{->>}(-1.3,-2.2517)(-1.7,-2.9445)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1.8,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2.6,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3.4,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.5,0.86603){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.9,1.5588){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1.3,2.2517){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1.7,2.9445){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.5,-0.86603){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.9,-1.5588){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1.3,-2.2517){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1.7,-2.9445){0.125}
\uput[90.0](0,3.4){ $C_{3}\times P_{4}$}
\end{pspicture}


==> graphics/c_3_p_4_oriented.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <c_3_p_4_oriented>.
% Timestamp (GMT):
%	Mon, 19 Apr 2021 11:11:27 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.625,-4.3087)(4.925,5.8)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.625,-4.3087)(4.925,-4.3087)(4.925,5.8)(-2.625,5.8)

\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2.2,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3.4,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4.6,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.5,0.86603){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1.1,1.9053){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1.7,2.9445){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-2.3,3.9837){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.5,-0.86603){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1.1,-1.9053){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1.7,-2.9445){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-2.3,-3.9837){0.125}
\psline[ArrowInside=->,arrowsize=3pt](1,0)(2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](1,0)(-0.5,0.86603)
\psline[ArrowInside=->,arrowsize=3pt](-0.5,-0.86603)(1,0)
\psline[ArrowInside=->,arrowsize=3pt](2.2,0)(3.4,0)
\psline[ArrowInside=->,arrowsize=3pt](-1.1,1.9053)(2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](2.2,0)(-1.1,-1.9053)
\psline[ArrowInside=->,arrowsize=3pt](3.4,0)(4.6,0)
\psline[ArrowInside=->,arrowsize=3pt](3.4,0)(-1.7,2.9445)
\psline[ArrowInside=->,arrowsize=3pt](-1.7,-2.9445)(3.4,0)
\psline[ArrowInside=->,arrowsize=3pt](-2.3,3.9837)(4.6,0)
\psline[ArrowInside=->,arrowsize=3pt](4.6,0)(-2.3,-3.9837)
\psline[ArrowInside=->,arrowsize=3pt](-0.5,0.86603)(-1.1,1.9053)
\psline[ArrowInside=->,arrowsize=3pt](-0.5,0.86603)(-0.5,-0.86603)
\psline[ArrowInside=->,arrowsize=3pt](-1.1,1.9053)(-1.7,2.9445)
\psline[ArrowInside=->,arrowsize=3pt](-1.1,-1.9053)(-1.1,1.9053)
\psline[ArrowInside=->,arrowsize=3pt](-1.7,2.9445)(-2.3,3.9837)
\psline[ArrowInside=->,arrowsize=3pt](-1.7,2.9445)(-1.7,-2.9445)
\psline[ArrowInside=->,arrowsize=3pt](-2.3,-3.9837)(-2.3,3.9837)
\psline[ArrowInside=->,arrowsize=3pt](-0.5,-0.86603)(-1.1,-1.9053)
\psline[ArrowInside=->,arrowsize=3pt](-1.1,-1.9053)(-1.7,-2.9445)
\psline[ArrowInside=->,arrowsize=3pt](-1.7,-2.9445)(-2.3,-3.9837)
\uput[90.0](0,4.6){ $C_{3}\times P_{4}$}
\end{pspicture}


==> graphics/c_4_p_2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <c_4_p_2>.
% Timestamp (GMT):
%	Sun, 18 Apr 2021 20:04:29 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.125,-2.125)(2.125,3)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.125,-2.125)(2.125,-2.125)(2.125,3)(-2.125,3)

\psline{->>}(1,0)(1.8,0)
\psline{->>}(1,0)(0,1)
\psline{->>}(1,0)(0,-1)
\psline{<<-}(1.8,0)(0,1.8)
\psline{<<-}(1.8,0)(0,-1.8)
\psline{->>}(0,1)(0,1.8)
\psline{->>}(0,1)(-1,0)
\psline{<<-}(0,1.8)(-1.8,0)
\psline{->>}(-1,0)(-1.8,0)
\psline{->>}(-1,0)(0,-1)
\psline{<<-}(-1.8,0)(0,-1.8)
\psline{->>}(0,-1)(0,-1.8)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1.8,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,1.8){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1.8,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-1.8){0.125}
\uput[90.0](0,1.8){ $C_{4}\times P_{2}$}
\end{pspicture}


==> graphics/c_4_p_2_oriented.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <c_4_p_2_oriented>.
% Timestamp (GMT):
%	Mon, 19 Apr 2021 11:11:27 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.525,-2.525)(2.525,3.4)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.525,-2.525)(2.525,-2.525)(2.525,3.4)(-2.525,3.4)

\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2.2,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,2.2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-2.2,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-2.2){0.125}
\psline[ArrowInside=->,arrowsize=3pt](1,0)(2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](1,0)(0,1)
\psline[ArrowInside=->,arrowsize=3pt](1,0)(0,-1)
\psline[ArrowInside=->,arrowsize=3pt](0,2.2)(2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](0,-2.2)(2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](0,1)(0,2.2)
\psline[ArrowInside=->,arrowsize=3pt](0,1)(-1,0)
\psline[ArrowInside=->,arrowsize=3pt](-2.2,0)(0,2.2)
\psline[ArrowInside=->,arrowsize=3pt](-1,0)(-2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](-1,0)(0,-1)
\psline[ArrowInside=->,arrowsize=3pt](0,-2.2)(-2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](0,-1)(0,-2.2)
\uput[90.0](0,2.2){ $C_{4}\times P_{2}$}
\end{pspicture}


==> graphics/c_4_p_3.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <c_4_p_3>.
% Timestamp (GMT):
%	Sun, 18 Apr 2021 20:04:29 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.925,-2.925)(2.925,3.8)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.925,-2.925)(2.925,-2.925)(2.925,3.8)(-2.925,3.8)

\psline{->>}(1,0)(1.8,0)
\psline{->>}(1,0)(0,1)
\psline{->>}(1,0)(0,-1)
\psline{->>}(1.8,0)(2.6,0)
\psline{<<-}(1.8,0)(0,1.8)
\psline{<<-}(1.8,0)(0,-1.8)
\psline{->>}(2.6,0)(0,2.6)
\psline{->>}(2.6,0)(0,-2.6)
\psline{->>}(0,1)(0,1.8)
\psline{->>}(0,1)(-1,0)
\psline{->>}(0,1.8)(0,2.6)
\psline{<<-}(0,1.8)(-1.8,0)
\psline{->>}(0,2.6)(-2.6,0)
\psline{->>}(-1,0)(-1.8,0)
\psline{->>}(-1,0)(0,-1)
\psline{->>}(-1.8,0)(-2.6,0)
\psline{<<-}(-1.8,0)(0,-1.8)
\psline{->>}(-2.6,0)(0,-2.6)
\psline{->>}(0,-1)(0,-1.8)
\psline{->>}(0,-1.8)(0,-2.6)
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1.8,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2.6,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,1.8){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,2.6){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1.8,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-2.6,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-1.8){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-2.6){0.125}
\uput[90.0](0,2.6){ $C_{4}\times P_{3}$}
\end{pspicture}


==> graphics/c_4_p_3_oriented.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <c_4_p_3_oriented>.
% Timestamp (GMT):
%	Mon, 19 Apr 2021 11:11:27 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-3.725,-3.725)(3.725,4.6)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.725,-3.725)(3.725,-3.725)(3.725,4.6)(-3.725,4.6)

\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2.2,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3.4,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,2.2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,3.4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-2.2,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-3.4,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-2.2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-3.4){0.125}
\psline[ArrowInside=->,arrowsize=3pt](1,0)(2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](1,0)(0,1)
\psline[ArrowInside=->,arrowsize=3pt](1,0)(0,-1)
\psline[ArrowInside=->,arrowsize=3pt](2.2,0)(3.4,0)
\psline[ArrowInside=->,arrowsize=3pt](0,2.2)(2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](0,-2.2)(2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](3.4,0)(0,3.4)
\psline[ArrowInside=->,arrowsize=3pt](3.4,0)(0,-3.4)
\psline[ArrowInside=->,arrowsize=3pt](0,1)(0,2.2)
\psline[ArrowInside=->,arrowsize=3pt](0,1)(-1,0)
\psline[ArrowInside=->,arrowsize=3pt](0,2.2)(0,3.4)
\psline[ArrowInside=->,arrowsize=3pt](-2.2,0)(0,2.2)
\psline[ArrowInside=->,arrowsize=3pt](0,3.4)(-3.4,0)
\psline[ArrowInside=->,arrowsize=3pt](-1,0)(-2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](-1,0)(0,-1)
\psline[ArrowInside=->,arrowsize=3pt](-2.2,0)(-3.4,0)
\psline[ArrowInside=->,arrowsize=3pt](0,-2.2)(-2.2,0)
\psline[ArrowInside=->,arrowsize=3pt](-3.4,0)(0,-3.4)
\psline[ArrowInside=->,arrowsize=3pt](0,-1)(0,-2.2)
\psline[ArrowInside=->,arrowsize=3pt](0,-2.2)(0,-3.4)
\uput[90.0](0,3.4){ $C_{4}\times P_{3}$}
\end{pspicture}


==> graphics/d0p0.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 25 Feb 2022 19:56:18 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.45)(5.45,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.45)(5.45,-0.45)(5.45,7.3782)(-2.45,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2,3.4641)(0,6.9282)
\psline(-1.5,2.5981)(1,6.9282)
\psline(-1,1.7321)(2,6.9282)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(3.5,6.0622)
\psline(1,0)(4,5.1962)
\psline(2,0)(4.5,4.3301)
\psline(3,0)(5,3.4641)
\psline(0,0)(-2,3.4641)
\psline(1,0)(-1.5,4.3301)
\psline(2,0)(-1,5.1962)
\psline(3,0)(-0.5,6.0622)
\psline(3.5,0.86603)(0,6.9282)
\psline(4,1.7321)(1,6.9282)
\psline(4.5,2.5981)(2,6.9282)
\psline(5,3.4641)(3,6.9282)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(4.5,2.5981)(-1.5,2.5981)
\psline(5,3.4641)(-2,3.4641)
\psline(4.5,4.3301)(-1.5,4.3301)
\psline(4,5.1962)(-1,5.1962)
\psline(3.5,6.0622)(-0.5,6.0622)
\psline(3,6.9282)(0,6.9282)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(3,6.9282)(0,6.9282)(-2,3.4641)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](4,1.7321){\tiny $b=4$}
\uput[30.0](4,5.1962){\tiny $c=4$}
\uput[90.0](1.5,6.9282){\tiny $a=3$}
\uput[150.0](-1,5.1962){\tiny $b=4$}
\uput[-150.0](-1,1.7321){\tiny $c=4$}
\end{pspicture}


==> graphics/d0p0_tiled.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 24 Feb 2022 15:31:05 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.45)(5.45,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.45)(5.45,-0.45)(5.45,7.3782)(-2.45,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(3,0)(5,3.4641)(3,6.9282)(0,6.9282)(-2,3.4641)
\psline[linecolor=white](-1.5,2.5981)(1,6.9282)
\psline[linecolor=white](-1,1.7321)(2,6.9282)
\psline[linecolor=white](-0.5,0.86603)(3,6.9282)
\psline[linecolor=white](0,0)(3.5,6.0622)
\psline[linecolor=white](1,0)(4,5.1962)
\psline[linecolor=white](2,0)(4.5,4.3301)
\psline[linecolor=white](-1.5,4.3301)(1,0)
\psline[linecolor=white](-1,5.1962)(2,0)
\psline[linecolor=white](-0.5,6.0622)(3,0)
\psline[linecolor=white](0,6.9282)(3.5,0.86603)
\psline[linecolor=white](1,6.9282)(4,1.7321)
\psline[linecolor=white](2,6.9282)(4.5,2.5981)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3.5,0.86603)(3,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,0.86603)(3.5,0.86603)(4,1.7321)(3,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3,1.7321)(4,1.7321)(4.5,2.5981)(3.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3.5,2.5981)(4.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3,3.4641)(4,3.4641)(3.5,4.3301)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,4.3301)(3.5,4.3301)(4,5.1962)(3,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3,5.1962)(4,5.1962)(3.5,6.0622)(2.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,6.0622)(3.5,6.0622)(3,6.9282)(2,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,0)(2,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,0.86603)(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,1.7321)(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,2.5981)(2.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,3.4641)(2,3.4641)(2.5,4.3301)(1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1.5,4.3301)(2.5,4.3301)(3,5.1962)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,5.1962)(3,5.1962)(2.5,6.0622)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,6.0622)(2.5,6.0622)(2,6.9282)(1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(1,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(0,1.7321)(-1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,1.7321)(0,1.7321)(0.5,2.5981)(-0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,2.5981)(0.5,2.5981)(1,3.4641)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,3.4641)(1,3.4641)(1.5,4.3301)(0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,4.3301)(1.5,4.3301)(2,5.1962)(1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,5.1962)(2,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,6.0622)(1.5,6.0622)(1,6.9282)(0,6.9282)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(3,6.9282)(0,6.9282)(-2,3.4641)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\end{pspicture}


==> graphics/d1p-1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Tue, 15 Mar 2022 11:29:09 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.45,-0.7)(4.45,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.45,-0.7)(4.45,-0.7)(4.45,5.6462)(-1.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1,1.7321)(1,5.1962)
\psline(-0.5,0.86603)(2,5.1962)
\psline(0,0)(3,5.1962)
\psline(1,0)(3.5,4.3301)
\psline(2,0)(4,3.4641)
\psline(0,0)(-1,1.7321)
\psline(1,0)(-0.5,2.5981)
\psline(2,0)(0,3.4641)
\psline(2.5,0.86603)(0.5,4.3301)
\psline(3,1.7321)(1,5.1962)
\psline(3.5,2.5981)(2,5.1962)
\psline(4,3.4641)(3,5.1962)
\psline(2,0)(0,0)
\psline(2.5,0.86603)(-0.5,0.86603)
\psline(3,1.7321)(-1,1.7321)
\psline(3.5,2.5981)(-0.5,2.5981)
\psline(4,3.4641)(0,3.4641)
\psline(3.5,4.3301)(0.5,4.3301)
\psline(3,5.1962)(1,5.1962)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3.5,0.86603)(3,1.7321)
\rput(3,-0.25){ {\red $\scriptstyle -1$}}
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(2,0)(4,3.4641)(3,5.1962)(1,5.1962)(-1,1.7321)
\end{pspicture}


==> graphics/d1p-2.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Sat, 26 Feb 2022 17:30:58 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(5.45,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(5.45,-0.45)(5.45,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.5,4.3301)(-0.5,7.7942)
\psline(-2,3.4641)(0.5,7.7942)
\psline(-1.5,2.5981)(1.5,7.7942)
\psline(-1,1.7321)(2.5,7.7942)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(3.5,6.0622)
\psline(1,0)(4,5.1962)
\psline(2,0)(4.5,4.3301)
\psline(3,0)(5,3.4641)
\psline(0,0)(-2.5,4.3301)
\psline(1,0)(-2,5.1962)
\psline(2,0)(-1.5,6.0622)
\psline(3,0)(-1,6.9282)
\psline(3.5,0.86603)(-0.5,7.7942)
\psline(4,1.7321)(0.5,7.7942)
\psline(4.5,2.5981)(1.5,7.7942)
\psline(5,3.4641)(2.5,7.7942)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(4.5,2.5981)(-1.5,2.5981)
\psline(5,3.4641)(-2,3.4641)
\psline(4.5,4.3301)(-2.5,4.3301)
\psline(4,5.1962)(-2,5.1962)
\psline(3.5,6.0622)(-1.5,6.0622)
\psline(3,6.9282)(-1,6.9282)
\psline(2.5,7.7942)(-0.5,7.7942)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(4,0)(4.5,0.86603)(3.5,0.86603)
\pspolygon(3.5,0.86603)(4.5,0.86603)(4,1.7321)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](4,1.7321){\tiny $b=4$}
\uput[30.0](3.75,5.6292){\tiny $c=5$}
\uput[90.0](1,7.7942){\tiny $a=3$}
\uput[150.0](-1.5,6.0622){\tiny $b=4$}
\uput[-150.0](-1.25,2.1651){\tiny $c=5$}
\end{pspicture}


==> graphics/d1p0.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp:
%	Fri, 16 Sep 2022 23:00:20.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(5.45,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(5.45,-0.45)(5.45,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.5,4.3301)(-0.5,7.7942)
\psline(-2,3.4641)(0.5,7.7942)
\psline(-1.5,2.5981)(1.5,7.7942)
\psline(-1,1.7321)(2.5,7.7942)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(3.5,6.0622)
\psline(1,0)(4,5.1962)
\psline(2,0)(4.5,4.3301)
\psline(3,0)(5,3.4641)
\psline(0,0)(-2.5,4.3301)
\psline(1,0)(-2,5.1962)
\psline(2,0)(-1.5,6.0622)
\psline(3,0)(-1,6.9282)
\psline(3.5,0.86603)(-0.5,7.7942)
\psline(4,1.7321)(0.5,7.7942)
\psline(4.5,2.5981)(1.5,7.7942)
\psline(5,3.4641)(2.5,7.7942)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(4.5,2.5981)(-1.5,2.5981)
\psline(5,3.4641)(-2,3.4641)
\psline(4.5,4.3301)(-2.5,4.3301)
\psline(4,5.1962)(-2,5.1962)
\psline(3.5,6.0622)(-1.5,6.0622)
\psline(3,6.9282)(-1,6.9282)
\psline(2.5,7.7942)(-0.5,7.7942)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3.5,0.86603)(3,1.7321)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](4,1.7321){\tiny $b=4$}
\uput[30.0](3.75,5.6292){\tiny $c=5$}
\uput[90.0](1,7.7942){\tiny $a=3$}
\uput[150.0](-1.5,6.0622){\tiny $b=4$}
\uput[-150.0](-1.25,2.1651){\tiny $c=5$}
\pspolygon[fillstyle=solid,fillcolor=mfzarttuerkis,linecolor=black](0,0)(1,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=mfzarttuerkis,linecolor=black](3,1.7321)(3.5,0.86603)(4,1.7321)(3.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=mfzarttuerkis,linecolor=black](1,0)(2,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=mfzarttuerkis,linecolor=black](3.5,2.5981)(4,1.7321)(4.5,2.5981)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=mfzarttuerkis,linecolor=black](2,0)(3,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=mfzarttuerkis,linecolor=black](4,3.4641)(4.5,2.5981)(5,3.4641)(4.5,4.3301)
\end{pspicture}


==> graphics/d1p0_tiled.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 24 Feb 2022 15:31:01 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(5.45,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(5.45,-0.45)(5.45,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\psline[linecolor=white](-2,3.4641)(0.5,7.7942)
\psline[linecolor=white](-1.5,2.5981)(1.5,7.7942)
\psline[linecolor=white](-1,1.7321)(2.5,7.7942)
\psline[linecolor=white](-0.5,0.86603)(3,6.9282)
\psline[linecolor=white](0,0)(3.5,6.0622)
\psline[linecolor=white](1,0)(4,5.1962)
\psline[linecolor=white](2,0)(4.5,4.3301)
\psline[linecolor=white](-2,5.1962)(1,0)
\psline[linecolor=white](-1.5,6.0622)(2,0)
\psline[linecolor=white](-1,6.9282)(3,0)
\psline[linecolor=white](-0.5,7.7942)(3.5,0.86603)
\psline[linecolor=white](0.5,7.7942)(4,1.7321)
\psline[linecolor=white](1.5,7.7942)(4.5,2.5981)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3.5,0.86603)(3,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,0)(3,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1.5,0.86603)(2.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3,3.4641)(4,3.4641)(3.5,4.3301)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,4.3301)(3.5,4.3301)(3,5.1962)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,5.1962)(3,5.1962)(3.5,6.0622)(2.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,6.0622)(3.5,6.0622)(3,6.9282)(2,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,6.9282)(3,6.9282)(2.5,7.7942)(1.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,0)(2,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,0.86603)(1.5,0.86603)(1,1.7321)(0,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,1.7321)(1,1.7321)(1.5,2.5981)(0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,2.5981)(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,3.4641)(2,3.4641)(1.5,4.3301)(0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,4.3301)(1.5,4.3301)(2,5.1962)(1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,5.1962)(2,5.1962)(2.5,6.0622)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,6.0622)(2.5,6.0622)(2,6.9282)(1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,6.9282)(2,6.9282)(1.5,7.7942)(0.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(1,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(0,1.7321)(-1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1,1.7321)(0,1.7321)(-0.5,2.5981)(-1.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1.5,2.5981)(-0.5,2.5981)(0,3.4641)(-1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,3.4641)(0,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,4.3301)(0.5,4.3301)(1,5.1962)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,6.0622)(1.5,6.0622)(1,6.9282)(0,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,6.9282)(1,6.9282)(0.5,7.7942)(-0.5,7.7942)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\end{pspicture}


==> graphics/d1p1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 24 Feb 2022 15:24:45 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.6)(5.45,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.6)(5.45,-0.6)(5.45,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.5,4.3301)(-0.5,7.7942)
\psline(-2,3.4641)(0.5,7.7942)
\psline(-1.5,2.5981)(1.5,7.7942)
\psline(-1,1.7321)(2.5,7.7942)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(3.5,6.0622)
\psline(1,0)(4,5.1962)
\psline(2,0)(4.5,4.3301)
\psline(3,0)(5,3.4641)
\psline(0,0)(-2.5,4.3301)
\psline(1,0)(-2,5.1962)
\psline(2,0)(-1.5,6.0622)
\psline(3,0)(-1,6.9282)
\psline(3.5,0.86603)(-0.5,7.7942)
\psline(4,1.7321)(0.5,7.7942)
\psline(4.5,2.5981)(1.5,7.7942)
\psline(5,3.4641)(2.5,7.7942)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(4.5,2.5981)(-1.5,2.5981)
\psline(5,3.4641)(-2,3.4641)
\psline(4.5,4.3301)(-2.5,4.3301)
\psline(4,5.1962)(-2,5.1962)
\psline(3.5,6.0622)(-1.5,6.0622)
\psline(3,6.9282)(-1,6.9282)
\psline(2.5,7.7942)(-0.5,7.7942)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(2,0)(3,0)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3,1.7321)(2,1.7321)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](4,1.7321){\tiny $b=4$}
\uput[30.0](3.75,5.6292){\tiny $c=5$}
\uput[90.0](1,7.7942){\tiny $a=3$}
\uput[150.0](-1.5,6.0622){\tiny $b=4$}
\uput[-150.0](-1.25,2.1651){\tiny $c=5$}
\psline[linestyle=solid,linewidth=0.05,linecolor=red](0.5,0)(0.5,-0.15)
\rput(0.425,0.4){ {\tiny\red $3$}}
\psline[linestyle=solid,linewidth=0.05,linecolor=red](1.5,0)(1.5,-0.15)
\rput(1.425,0.4){ {\tiny\red $2$}}
\psline[linestyle=solid,linewidth=0.05,linecolor=red](2.5,0)(2.5,-0.15)
\rput(2.425,0.4){ {\tiny\red $1$}}
\end{pspicture}


==> graphics/d2p-1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Tue, 15 Mar 2022 11:29:11 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.45,-0.7)(4.45,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.45,-0.7)(4.45,-0.7)(4.45,5.6462)(-1.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1,1.7321)(1,5.1962)
\psline(-0.5,0.86603)(2,5.1962)
\psline(0,0)(3,5.1962)
\psline(1,0)(3.5,4.3301)
\psline(2,0)(4,3.4641)
\psline(0,0)(-1,1.7321)
\psline(1,0)(-0.5,2.5981)
\psline(2,0)(0,3.4641)
\psline(2.5,0.86603)(0.5,4.3301)
\psline(3,1.7321)(1,5.1962)
\psline(3.5,2.5981)(2,5.1962)
\psline(4,3.4641)(3,5.1962)
\psline(2,0)(0,0)
\psline(2.5,0.86603)(-0.5,0.86603)
\psline(3,1.7321)(-1,1.7321)
\psline(3.5,2.5981)(-0.5,2.5981)
\psline(4,3.4641)(0,3.4641)
\psline(3.5,4.3301)(0.5,4.3301)
\psline(3,5.1962)(1,5.1962)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3.5,0.86603)(3,1.7321)
\pspolygon(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3.5,2.5981)(3,3.4641)
\rput(3,-0.25){ {\red $\scriptstyle -1$}}
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(2,0)(4,3.4641)(3,5.1962)(1,5.1962)(-1,1.7321)
\end{pspicture}


==> graphics/d3p-1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp:
%	Fri, 16 Sep 2022 23:10:46.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(3.95,9.1103)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(3.95,-0.45)(3.95,9.1103)(-2.95,9.1103)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.5,4.3301)(0,8.6603)
\psline(-2,3.4641)(1,8.6603)
\psline(-1.5,2.5981)(1.5,7.7942)
\psline(-1,1.7321)(2,6.9282)
\psline(-0.5,0.86603)(2.5,6.0622)
\psline(0,0)(3,5.1962)
\psline(1,0)(3.5,4.3301)
\psline(0,0)(-2.5,4.3301)
\psline(1,0)(-2,5.1962)
\psline(1.5,0.86603)(-1.5,6.0622)
\psline(2,1.7321)(-1,6.9282)
\psline(2.5,2.5981)(-0.5,7.7942)
\psline(3,3.4641)(0,8.6603)
\psline(3.5,4.3301)(1,8.6603)
\psline(1,0)(0,0)
\psline(1.5,0.86603)(-0.5,0.86603)
\psline(2,1.7321)(-1,1.7321)
\psline(2.5,2.5981)(-1.5,2.5981)
\psline(3,3.4641)(-2,3.4641)
\psline(3.5,4.3301)(-2.5,4.3301)
\psline(3,5.1962)(-2,5.1962)
\psline(2.5,6.0622)(-1.5,6.0622)
\psline(2,6.9282)(-1,6.9282)
\psline(1.5,7.7942)(-0.5,7.7942)
\psline(1,8.6603)(0,8.6603)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\pspolygon(2,3.4641)(2.5,4.3301)(1.5,4.3301)
\pspolygon(1.5,4.3301)(2.5,4.3301)(2,5.1962)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(1,0)(3.5,4.3301)(1,8.6603)(0,8.6603)(-2.5,4.3301)
\uput[-90.0](0.5,0){\tiny $a=1$}
\uput[-30.0](2.25,2.1651){\tiny $b=5$}
\uput[30.0](2.25,6.4952){\tiny $c=5$}
\uput[90.0](0.5,8.6603){\tiny $a=1$}
\uput[150.0](-1.25,6.4952){\tiny $b=5$}
\uput[-150.0](-1.25,2.1651){\tiny $c=5$}
\end{pspicture}


==> graphics/d3p-1_lattice.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp:
%	Sat, 17 Sep 2022 12:40:19.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.95,-3.575)(5.95,5.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.95,-3.575)(5.95,-3.575)(5.95,5.95)(-0.95,5.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(0,-0.5)(0,5.5)
\psline(1,-0.5)(1,5.5)
\psline(2,-0.5)(2,5.5)
\psline(3,-0.5)(3,5.5)
\psline(4,-0.5)(4,5.5)
\psline(5,-0.5)(5,5.5)
\psline(-0.5,1)(5.5,1)
\psline(-0.5,2)(5.5,2)
\psline(-0.5,3)(5.5,3)
\psline(-0.5,4)(5.5,4)
\psline(-0.5,5)(5.5,5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-0.5,0)(5.5,0)
\psline{->}(0,-0.5)(0,5.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(0.8,-2.2)(5.5,2.5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psset{linecolor=blue}
\psline(0,0)(3,0)(3,1)(4,1)
\psset{linestyle=dashed,linecolor=gray}
\psline(3,-3)(3,0)
\psset{linestyle=solid}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=gray](3,-3){0.125}
\psset{linecolor=green}
\psline(4,1)(4,4)(5,4)(5,5)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=gray](3,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,-1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](4,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](5,5){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2,-1){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3,0){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](4,1){0.125}{-45}{135}
\end{pspicture}


==> graphics/d3p-2.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp:
%	Sat, 17 Sep 2022 15:12:01.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.45,-0.7)(4.95,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.45,-0.7)(4.95,-0.7)(4.95,5.6462)(-1.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1,1.7321)(1,5.1962)
\psline(-0.5,0.86603)(2,5.1962)
\psline(0,0)(3,5.1962)
\psline(1,0)(3.5,4.3301)
\psline(2,0)(4,3.4641)
\psline(0,0)(-1,1.7321)
\psline(1,0)(-0.5,2.5981)
\psline(2,0)(0,3.4641)
\psline(2.5,0.86603)(0.5,4.3301)
\psline(3,1.7321)(1,5.1962)
\psline(3.5,2.5981)(2,5.1962)
\psline(4,3.4641)(3,5.1962)
\psline(2,0)(0,0)
\psline(2.5,0.86603)(-0.5,0.86603)
\psline(3,1.7321)(-1,1.7321)
\psline(3.5,2.5981)(-0.5,2.5981)
\psline(4,3.4641)(0,3.4641)
\psline(3.5,4.3301)(0.5,4.3301)
\psline(3,5.1962)(1,5.1962)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(4,0)(4.5,0.86603)(3.5,0.86603)
\pspolygon(3.5,0.86603)(4.5,0.86603)(4,1.7321)
\pspolygon(4,1.7321)(4.5,2.5981)(3.5,2.5981)
\pspolygon(3.5,2.5981)(4.5,2.5981)(4,3.4641)
\pspolygon(4,3.4641)(4.5,4.3301)(3.5,4.3301)
\pspolygon(3.5,4.3301)(4.5,4.3301)(4,5.1962)
\rput(4,-0.25){ {\red $\scriptstyle -2$}}
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(2,0)(4,3.4641)(3,5.1962)(1,5.1962)(-1,1.7321)
\end{pspicture}


==> graphics/d3p-2_lattice.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp:
%	Fri, 16 Sep 2022 22:55:30.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.95,-3.575)(5.95,5.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.95,-3.575)(5.95,-3.575)(5.95,5.95)(-0.95,5.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(0,-0.5)(0,5.5)
\psline(1,-0.5)(1,5.5)
\psline(2,-0.5)(2,5.5)
\psline(3,-0.5)(3,5.5)
\psline(4,-0.5)(4,5.5)
\psline(5,-0.5)(5,5.5)
\psline(-0.5,1)(5.5,1)
\psline(-0.5,2)(5.5,2)
\psline(-0.5,3)(5.5,3)
\psline(-0.5,4)(5.5,4)
\psline(-0.5,5)(5.5,5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-0.5,0)(5.5,0)
\psline{->}(0,-0.5)(0,5.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(0.8,-2.2)(5.5,2.5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psset{linecolor=blue}
\psline(0,0)(3,0)(3,1)(4,1)
\psset{linestyle=dashed,linecolor=gray}
\psline(3,-3)(3,0)(4,0)(4,1)
\psset{linestyle=solid}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=gray](3,-3){0.125}
\psset{linecolor=green}
\psline(4,1)(4,4)(5,4)(5,5)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,-1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](4,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](5,5){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2,-1){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3,0){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](4,1){0.125}{-45}{135}
\end{pspicture}


==> graphics/d3p-4.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Sat, 26 Feb 2022 17:31:35 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(5.95,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(5.95,-0.45)(5.95,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.5,4.3301)(-0.5,7.7942)
\psline(-2,3.4641)(0.5,7.7942)
\psline(-1.5,2.5981)(1.5,7.7942)
\psline(-1,1.7321)(2.5,7.7942)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(3.5,6.0622)
\psline(1,0)(4,5.1962)
\psline(2,0)(4.5,4.3301)
\psline(3,0)(5,3.4641)
\psline(0,0)(-2.5,4.3301)
\psline(1,0)(-2,5.1962)
\psline(2,0)(-1.5,6.0622)
\psline(3,0)(-1,6.9282)
\psline(3.5,0.86603)(-0.5,7.7942)
\psline(4,1.7321)(0.5,7.7942)
\psline(4.5,2.5981)(1.5,7.7942)
\psline(5,3.4641)(2.5,7.7942)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(4.5,2.5981)(-1.5,2.5981)
\psline(5,3.4641)(-2,3.4641)
\psline(4.5,4.3301)(-2.5,4.3301)
\psline(4,5.1962)(-2,5.1962)
\psline(3.5,6.0622)(-1.5,6.0622)
\psline(3,6.9282)(-1,6.9282)
\psline(2.5,7.7942)(-0.5,7.7942)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(5,0)(5.5,0.86603)(4.5,0.86603)
\pspolygon(4.5,0.86603)(5.5,0.86603)(5,1.7321)
\pspolygon(5,1.7321)(5.5,2.5981)(4.5,2.5981)
\pspolygon(4.5,2.5981)(5.5,2.5981)(5,3.4641)
\pspolygon(5,3.4641)(5.5,4.3301)(4.5,4.3301)
\pspolygon(4.5,4.3301)(5.5,4.3301)(5,5.1962)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](4,1.7321){\tiny $b=4$}
\uput[30.0](3.75,5.6292){\tiny $c=5$}
\uput[90.0](1,7.7942){\tiny $a=3$}
\uput[150.0](-1.5,6.0622){\tiny $b=4$}
\uput[-150.0](-1.25,2.1651){\tiny $c=5$}
\end{pspicture}


==> graphics/d4p-1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp:
%	Fri, 16 Sep 2022 18:56:16.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.6)(5.45,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.6)(5.45,-0.6)(5.45,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.5,4.3301)(-0.5,7.7942)
\psline(-2,3.4641)(0.5,7.7942)
\psline(-1.5,2.5981)(1.5,7.7942)
\psline(-1,1.7321)(2.5,7.7942)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(3.5,6.0622)
\psline(1,0)(4,5.1962)
\psline(2,0)(4.5,4.3301)
\psline(3,0)(5,3.4641)
\psline(0,0)(-2.5,4.3301)
\psline(1,0)(-2,5.1962)
\psline(2,0)(-1.5,6.0622)
\psline(3,0)(-1,6.9282)
\psline(3.5,0.86603)(-0.5,7.7942)
\psline(4,1.7321)(0.5,7.7942)
\psline(4.5,2.5981)(1.5,7.7942)
\psline(5,3.4641)(2.5,7.7942)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(4.5,2.5981)(-1.5,2.5981)
\psline(5,3.4641)(-2,3.4641)
\psline(4.5,4.3301)(-2.5,4.3301)
\psline(4,5.1962)(-2,5.1962)
\psline(3.5,6.0622)(-1.5,6.0622)
\psline(3,6.9282)(-1,6.9282)
\psline(2.5,7.7942)(-0.5,7.7942)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(4,0)(4.5,0.86603)(3.5,0.86603)
\pspolygon(3.5,0.86603)(4.5,0.86603)(4,1.7321)
\pspolygon(4,1.7321)(4.5,2.5981)(3.5,2.5981)
\pspolygon(3.5,2.5981)(4.5,2.5981)(4,3.4641)
\pspolygon(4,3.4641)(4.5,4.3301)(3.5,4.3301)
\pspolygon(3.5,4.3301)(4.5,4.3301)(4,5.1962)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](4,1.7321){\tiny $b=4$}
\uput[30.0](3.75,5.6292){\tiny $c=5$}
\uput[90.0](1,7.7942){\tiny $a=3$}
\uput[150.0](-1.5,6.0622){\tiny $b=4$}
\uput[-150.0](-1.25,2.1651){\tiny $c=5$}
\psline[linestyle=solid,linewidth=0.05,linecolor=red](0,0)(0,-0.15)
\rput(-0.075,0.4){ {\tiny\red $3$}}
\psline[linestyle=solid,linewidth=0.05,linecolor=red](1,0)(1,-0.15)
\rput(0.925,0.4){ {\tiny\red $2$}}
\psline[linestyle=solid,linewidth=0.05,linecolor=red](2,0)(2,-0.15)
\rput(1.925,0.4){ {\tiny\red $1$}}
\psline[linestyle=solid,linewidth=0.05,linecolor=red](3,0)(3,-0.15)
\rput(2.925,0.4){ {\tiny\red $0$}}
\end{pspicture}


==> graphics/dummy0.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 16 Dec 2021 21:15:47 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.45)(4.45,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.45)(4.45,-0.45)(4.45,5.6462)(-2.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2,3.4641)(-1,5.1962)
\psline(-1.5,2.5981)(0,5.1962)
\psline(-1,1.7321)(1,5.1962)
\psline(-0.5,0.86603)(2,5.1962)
\psline(0,0)(2.5,4.3301)
\psline(1,0)(3,3.4641)
\psline(2,0)(3.5,2.5981)
\psline(3,0)(4,1.7321)
\psline(0,0)(-2,3.4641)
\psline(1,0)(-1.5,4.3301)
\psline(2,0)(-1,5.1962)
\psline(3,0)(0,5.1962)
\psline(3.5,0.86603)(1,5.1962)
\psline(4,1.7321)(2,5.1962)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(3.5,2.5981)(-1.5,2.5981)
\psline(3,3.4641)(-2,3.4641)
\psline(2.5,4.3301)(-1.5,4.3301)
\psline(2,5.1962)(-1,5.1962)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(0,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon(-0.5,0.86603)(0.5,0.86603)(0,1.7321)
\pspolygon(0,1.7321)(0.5,2.5981)(-0.5,2.5981)
\pspolygon(-0.5,2.5981)(0.5,2.5981)(0,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](3.5,0.86603){\tiny $b=2$}
\uput[30.0](3,3.4641){\tiny $c=4$}
\uput[90.0](0.5,5.1962){\tiny $a=3$}
\uput[150.0](-1.5,4.3301){\tiny $b=2$}
\uput[-150.0](-1,1.7321){\tiny $c=4$}
\end{pspicture}


==> graphics/dummy1.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 16 Dec 2021 21:15:47 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.45)(4.45,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.45)(4.45,-0.45)(4.45,5.6462)(-2.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2,3.4641)(-1,5.1962)
\psline(-1.5,2.5981)(0,5.1962)
\psline(-1,1.7321)(1,5.1962)
\psline(-0.5,0.86603)(2,5.1962)
\psline(0,0)(2.5,4.3301)
\psline(1,0)(3,3.4641)
\psline(2,0)(3.5,2.5981)
\psline(3,0)(4,1.7321)
\psline(0,0)(-2,3.4641)
\psline(1,0)(-1.5,4.3301)
\psline(2,0)(-1,5.1962)
\psline(3,0)(0,5.1962)
\psline(3.5,0.86603)(1,5.1962)
\psline(4,1.7321)(2,5.1962)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(3.5,2.5981)(-1.5,2.5981)
\psline(3,3.4641)(-2,3.4641)
\psline(2.5,4.3301)(-1.5,4.3301)
\psline(2,5.1962)(-1,5.1962)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(0,0)(1,0)(0.5,0.86603)
\pspolygon(0.5,0.86603)(1,1.7321)(0,1.7321)
\pspolygon(0,1.7321)(1,1.7321)(0.5,2.5981)
\pspolygon(0.5,2.5981)(1,3.4641)(0,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](3.5,0.86603){\tiny $b=2$}
\uput[30.0](3,3.4641){\tiny $c=4$}
\uput[90.0](0.5,5.1962){\tiny $a=3$}
\uput[150.0](-1.5,4.3301){\tiny $b=2$}
\uput[-150.0](-1,1.7321){\tiny $c=4$}
\end{pspicture}


==> graphics/dummy2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 16 Dec 2021 21:15:47 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.45)(4.45,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.45)(4.45,-0.45)(4.45,5.6462)(-2.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2,3.4641)(-1,5.1962)
\psline(-1.5,2.5981)(0,5.1962)
\psline(-1,1.7321)(1,5.1962)
\psline(-0.5,0.86603)(2,5.1962)
\psline(0,0)(2.5,4.3301)
\psline(1,0)(3,3.4641)
\psline(2,0)(3.5,2.5981)
\psline(3,0)(4,1.7321)
\psline(0,0)(-2,3.4641)
\psline(1,0)(-1.5,4.3301)
\psline(2,0)(-1,5.1962)
\psline(3,0)(0,5.1962)
\psline(3.5,0.86603)(1,5.1962)
\psline(4,1.7321)(2,5.1962)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(3.5,2.5981)(-1.5,2.5981)
\psline(3,3.4641)(-2,3.4641)
\psline(2.5,4.3301)(-1.5,4.3301)
\psline(2,5.1962)(-1,5.1962)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(1,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon(0.5,0.86603)(1.5,0.86603)(1,1.7321)
\pspolygon(1,1.7321)(1.5,2.5981)(0.5,2.5981)
\pspolygon(0.5,2.5981)(1.5,2.5981)(1,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](3.5,0.86603){\tiny $b=2$}
\uput[30.0](3,3.4641){\tiny $c=4$}
\uput[90.0](0.5,5.1962){\tiny $a=3$}
\uput[150.0](-1.5,4.3301){\tiny $b=2$}
\uput[-150.0](-1,1.7321){\tiny $c=4$}
\end{pspicture}


==> graphics/dummy3.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 16 Dec 2021 21:15:47 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.45)(4.45,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.45)(4.45,-0.45)(4.45,5.6462)(-2.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2,3.4641)(-1,5.1962)
\psline(-1.5,2.5981)(0,5.1962)
\psline(-1,1.7321)(1,5.1962)
\psline(-0.5,0.86603)(2,5.1962)
\psline(0,0)(2.5,4.3301)
\psline(1,0)(3,3.4641)
\psline(2,0)(3.5,2.5981)
\psline(3,0)(4,1.7321)
\psline(0,0)(-2,3.4641)
\psline(1,0)(-1.5,4.3301)
\psline(2,0)(-1,5.1962)
\psline(3,0)(0,5.1962)
\psline(3.5,0.86603)(1,5.1962)
\psline(4,1.7321)(2,5.1962)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(3.5,2.5981)(-1.5,2.5981)
\psline(3,3.4641)(-2,3.4641)
\psline(2.5,4.3301)(-1.5,4.3301)
\psline(2,5.1962)(-1,5.1962)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(1,0)(2,0)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon(1,1.7321)(2,1.7321)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2,3.4641)(1,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](3.5,0.86603){\tiny $b=2$}
\uput[30.0](3,3.4641){\tiny $c=4$}
\uput[90.0](0.5,5.1962){\tiny $a=3$}
\uput[150.0](-1.5,4.3301){\tiny $b=2$}
\uput[-150.0](-1,1.7321){\tiny $c=4$}
\end{pspicture}


==> graphics/dummy4.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 16 Dec 2021 21:15:47 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.45)(4.45,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.45)(4.45,-0.45)(4.45,5.6462)(-2.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2,3.4641)(-1,5.1962)
\psline(-1.5,2.5981)(0,5.1962)
\psline(-1,1.7321)(1,5.1962)
\psline(-0.5,0.86603)(2,5.1962)
\psline(0,0)(2.5,4.3301)
\psline(1,0)(3,3.4641)
\psline(2,0)(3.5,2.5981)
\psline(3,0)(4,1.7321)
\psline(0,0)(-2,3.4641)
\psline(1,0)(-1.5,4.3301)
\psline(2,0)(-1,5.1962)
\psline(3,0)(0,5.1962)
\psline(3.5,0.86603)(1,5.1962)
\psline(4,1.7321)(2,5.1962)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(3.5,2.5981)(-1.5,2.5981)
\psline(3,3.4641)(-2,3.4641)
\psline(2.5,4.3301)(-1.5,4.3301)
\psline(2,5.1962)(-1,5.1962)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](3.5,0.86603){\tiny $b=2$}
\uput[30.0](3,3.4641){\tiny $c=4$}
\uput[90.0](0.5,5.1962){\tiny $a=3$}
\uput[150.0](-1.5,4.3301){\tiny $b=2$}
\uput[-150.0](-1,1.7321){\tiny $c=4$}
\end{pspicture}


==> graphics/dummy5.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 16 Dec 2021 21:15:47 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.45)(4.45,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.45)(4.45,-0.45)(4.45,5.6462)(-2.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2,3.4641)(-1,5.1962)
\psline(-1.5,2.5981)(0,5.1962)
\psline(-1,1.7321)(1,5.1962)
\psline(-0.5,0.86603)(2,5.1962)
\psline(0,0)(2.5,4.3301)
\psline(1,0)(3,3.4641)
\psline(2,0)(3.5,2.5981)
\psline(3,0)(4,1.7321)
\psline(0,0)(-2,3.4641)
\psline(1,0)(-1.5,4.3301)
\psline(2,0)(-1,5.1962)
\psline(3,0)(0,5.1962)
\psline(3.5,0.86603)(1,5.1962)
\psline(4,1.7321)(2,5.1962)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(3.5,2.5981)(-1.5,2.5981)
\psline(3,3.4641)(-2,3.4641)
\psline(2.5,4.3301)(-1.5,4.3301)
\psline(2,5.1962)(-1,5.1962)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(2,0)(3,0)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon(2,1.7321)(3,1.7321)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3,3.4641)(2,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](3.5,0.86603){\tiny $b=2$}
\uput[30.0](3,3.4641){\tiny $c=4$}
\uput[90.0](0.5,5.1962){\tiny $a=3$}
\uput[150.0](-1.5,4.3301){\tiny $b=2$}
\uput[-150.0](-1,1.7321){\tiny $c=4$}
\end{pspicture}


==> graphics/dummy6.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 16 Dec 2021 21:15:47 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.45)(4.45,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.45)(4.45,-0.45)(4.45,5.6462)(-2.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2,3.4641)(-1,5.1962)
\psline(-1.5,2.5981)(0,5.1962)
\psline(-1,1.7321)(1,5.1962)
\psline(-0.5,0.86603)(2,5.1962)
\psline(0,0)(2.5,4.3301)
\psline(1,0)(3,3.4641)
\psline(2,0)(3.5,2.5981)
\psline(3,0)(4,1.7321)
\psline(0,0)(-2,3.4641)
\psline(1,0)(-1.5,4.3301)
\psline(2,0)(-1,5.1962)
\psline(3,0)(0,5.1962)
\psline(3.5,0.86603)(1,5.1962)
\psline(4,1.7321)(2,5.1962)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(3.5,2.5981)(-1.5,2.5981)
\psline(3,3.4641)(-2,3.4641)
\psline(2.5,4.3301)(-1.5,4.3301)
\psline(2,5.1962)(-1,5.1962)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3.5,0.86603)(3,1.7321)
\pspolygon(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3.5,2.5981)(3,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](3.5,0.86603){\tiny $b=2$}
\uput[30.0](3,3.4641){\tiny $c=4$}
\uput[90.0](0.5,5.1962){\tiny $a=3$}
\uput[150.0](-1.5,4.3301){\tiny $b=2$}
\uput[-150.0](-1,1.7321){\tiny $c=4$}
\end{pspicture}


==> graphics/example_graph.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <example_graph>.
% Timestamp (GMT):
%	Fri, 30 Apr 2021 20:41:21 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.825,-5.675)(4.825,0.675)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.825,-5.675)(4.825,-5.675)(4.825,0.675)(-0.825,0.675)

\psset{linewidth=0.025,linecolor=black,fillstyle=solid,fillcolor=lightgray}
\pspolygon(-0.475,-1.475)(0.475,-1.475)(0.475,0.475)(-0.475,0.475)
\pspolygon(2.475,-0.475)(2.475,0.475)(0.525,0.475)(0.525,-0.475)
\pspolygon(4.475,-0.475)(4.475,0.475)(2.525,0.475)(2.525,-0.475)
\pspolygon(2.475,-1.475)(2.475,-0.525)(0.525,-0.525)(0.525,-1.475)
\pspolygon(2.525,-2.475)(3.475,-2.475)(3.475,-0.525)(2.525,-0.525)
\pspolygon(3.525,-2.475)(4.475,-2.475)(4.475,-0.525)(3.525,-0.525)
\pspolygon(1.475,-2.475)(1.475,-1.525)(-0.475,-1.525)(-0.475,-2.475)
\pspolygon(1.525,-3.475)(2.475,-3.475)(2.475,-1.525)(1.525,-1.525)
\pspolygon(1.475,-3.475)(1.475,-2.525)(-0.475,-2.525)(-0.475,-3.475)
\pspolygon(4.475,-3.475)(4.475,-2.525)(2.525,-2.525)(2.525,-3.475)
\pspolygon(1.475,-4.475)(1.475,-3.525)(-0.475,-3.525)(-0.475,-4.475)
\pspolygon(1.525,-5.475)(2.475,-5.475)(2.475,-3.525)(1.525,-3.525)
\pspolygon(4.475,-4.475)(4.475,-3.525)(2.525,-3.525)(2.525,-4.475)
\pspolygon(1.475,-5.475)(1.475,-4.525)(-0.475,-4.525)(-0.475,-5.475)
\pspolygon(4.475,-5.475)(4.475,-4.525)(2.525,-4.525)(2.525,-5.475)
\psset{linewidth=0.15,linecolor=gray,fillstyle=none}
\psline(0,0)(0,-1)
\psline(1,0)(2,0)
\psline(3,0)(4,0)
\psline(1,-1)(2,-1)
\psline(3,-1)(3,-2)
\psline(4,-1)(4,-2)
\psline(0,-2)(1,-2)
\psline(2,-2)(2,-3)
\psline(0,-3)(1,-3)
\psline(3,-3)(4,-3)
\psline(0,-4)(1,-4)
\psline(2,-4)(2,-5)
\psline(3,-4)(4,-4)
\psline(0,-5)(1,-5)
\psline(3,-5)(4,-5)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,0){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-5){0.125}
\psline[linewidth=0.05,linecolor=green,linestyle=solid](-0.5,0)(0.5,-1)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](-0.5,-1)(0.5,0)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](0.5,0)(2.5,0)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](2.5,0)(4.5,0)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](0.5,-1)(2.5,-1)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](2.5,-1)(3.5,-2)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](2.5,-2)(3.5,-1)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](3.5,-1)(4.5,-2)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](3.5,-2)(4.5,-1)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](-0.5,-2)(1.5,-2)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](1.5,-2)(2.5,-3)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](1.5,-3)(2.5,-2)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](-0.5,-3)(1.5,-3)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](2.5,-3)(4.5,-3)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](-0.5,-4)(1.5,-4)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](1.5,-4)(2.5,-5)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](1.5,-5)(2.5,-4)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](2.5,-4)(4.5,-4)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](-0.5,-5)(1.5,-5)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](2.5,-5)(4.5,-5)
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](-0.5,0){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4.5,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.5,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4.5,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](-0.5,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4.5,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.5,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4.5,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](-0.5,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4.5,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.5,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4.5,-5){0.125}
\end{pspicture}


==> graphics/grid_graph65.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <grid_graph65>.
% Timestamp (GMT):
%	Fri, 30 Apr 2021 20:43:16 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.325,-5.325)(4.325,0.325)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.325,-5.325)(4.325,-5.325)(4.325,0.325)(-0.325,0.325)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(0,0)(1,0)
\psline(0,0)(0,-1)
\psline(1,0)(2,0)
\psline(1,0)(1,-1)
\psline(2,0)(3,0)
\psline(2,0)(2,-1)
\psline(3,0)(4,0)
\psline(3,0)(3,-1)
\psline(4,0)(4,-1)
\psline(0,-1)(1,-1)
\psline(0,-1)(0,-2)
\psline(1,-1)(2,-1)
\psline(1,-1)(1,-2)
\psline(2,-1)(3,-1)
\psline(2,-1)(2,-2)
\psline(3,-1)(4,-1)
\psline(3,-1)(3,-2)
\psline(4,-1)(4,-2)
\psline(0,-2)(1,-2)
\psline(0,-2)(0,-3)
\psline(1,-2)(2,-2)
\psline(1,-2)(1,-3)
\psline(2,-2)(3,-2)
\psline(2,-2)(2,-3)
\psline(3,-2)(4,-2)
\psline(3,-2)(3,-3)
\psline(4,-2)(4,-3)
\psline(0,-3)(1,-3)
\psline(0,-3)(0,-4)
\psline(1,-3)(2,-3)
\psline(1,-3)(1,-4)
\psline(2,-3)(3,-3)
\psline(2,-3)(2,-4)
\psline(3,-3)(4,-3)
\psline(3,-3)(3,-4)
\psline(4,-3)(4,-4)
\psline(0,-4)(1,-4)
\psline(0,-4)(0,-5)
\psline(1,-4)(2,-4)
\psline(1,-4)(1,-5)
\psline(2,-4)(3,-4)
\psline(2,-4)(2,-5)
\psline(3,-4)(4,-4)
\psline(3,-4)(3,-5)
\psline(4,-4)(4,-5)
\psline(0,-5)(1,-5)
\psline(1,-5)(2,-5)
\psline(2,-5)(3,-5)
\psline(3,-5)(4,-5)
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,0){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-5){0.125}
\end{pspicture}


==> graphics/grid_graph65_matching.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <grid_graph65_matching>.
% Timestamp (GMT):
%	Fri, 30 Apr 2021 20:43:58 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.325,-5.325)(4.325,0.325)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.325,-5.325)(4.325,-5.325)(4.325,0.325)(-0.325,0.325)

\psset{linewidth=0.15,linecolor=gray,fillstyle=none}
\psline(0,0)(0,-1)
\psline(1,0)(2,0)
\psline(3,0)(4,0)
\psline(1,-1)(2,-1)
\psline(3,-1)(3,-2)
\psline(4,-1)(4,-2)
\psline(0,-2)(1,-2)
\psline(2,-2)(2,-3)
\psline(0,-3)(1,-3)
\psline(3,-3)(4,-3)
\psline(0,-4)(1,-4)
\psline(2,-4)(2,-5)
\psline(3,-4)(4,-4)
\psline(0,-5)(1,-5)
\psline(3,-5)(4,-5)
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,0){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-5){0.125}
\end{pspicture}


==> graphics/grid_graph65_schroeder.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <grid_graph65_schroeder>.
% Timestamp (GMT):
%	Fri, 30 Apr 2021 20:50:24 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.825,-5.675)(4.825,0.675)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.825,-5.675)(4.825,-5.675)(4.825,0.675)(-0.825,0.675)

\psset{linewidth=0.025,linecolor=black,fillstyle=solid,fillcolor=lightgray}
\pspolygon(-0.475,-1.475)(0.475,-1.475)(0.475,0.475)(-0.475,0.475)
\pspolygon(2.475,-0.475)(2.475,0.475)(0.525,0.475)(0.525,-0.475)
\pspolygon(4.475,-0.475)(4.475,0.475)(2.525,0.475)(2.525,-0.475)
\pspolygon(2.475,-1.475)(2.475,-0.525)(0.525,-0.525)(0.525,-1.475)
\pspolygon(2.525,-2.475)(3.475,-2.475)(3.475,-0.525)(2.525,-0.525)
\pspolygon(3.525,-2.475)(4.475,-2.475)(4.475,-0.525)(3.525,-0.525)
\pspolygon(1.475,-2.475)(1.475,-1.525)(-0.475,-1.525)(-0.475,-2.475)
\pspolygon(1.525,-3.475)(2.475,-3.475)(2.475,-1.525)(1.525,-1.525)
\pspolygon(1.475,-3.475)(1.475,-2.525)(-0.475,-2.525)(-0.475,-3.475)
\pspolygon(4.475,-3.475)(4.475,-2.525)(2.525,-2.525)(2.525,-3.475)
\pspolygon(1.475,-4.475)(1.475,-3.525)(-0.475,-3.525)(-0.475,-4.475)
\pspolygon(1.525,-5.475)(2.475,-5.475)(2.475,-3.525)(1.525,-3.525)
\pspolygon(4.475,-4.475)(4.475,-3.525)(2.525,-3.525)(2.525,-4.475)
\pspolygon(1.475,-5.475)(1.475,-4.525)(-0.475,-4.525)(-0.475,-5.475)
\pspolygon(4.475,-5.475)(4.475,-4.525)(2.525,-4.525)(2.525,-5.475)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](-0.5,0)(0.5,-1)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](-0.5,-1)(0.5,0)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](0.5,0)(2.5,0)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](2.5,0)(4.5,0)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](0.5,-1)(2.5,-1)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](2.5,-1)(3.5,-2)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](2.5,-2)(3.5,-1)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](3.5,-1)(4.5,-2)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](3.5,-2)(4.5,-1)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](-0.5,-2)(1.5,-2)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](1.5,-2)(2.5,-3)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](1.5,-3)(2.5,-2)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](-0.5,-3)(1.5,-3)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](2.5,-3)(4.5,-3)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](-0.5,-4)(1.5,-4)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](1.5,-4)(2.5,-5)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](1.5,-5)(2.5,-4)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](2.5,-4)(4.5,-4)
\psline[linewidth=0.05,linecolor=red,linestyle=dashed](-0.5,-5)(1.5,-5)
\psline[linewidth=0.05,linecolor=green,linestyle=solid](2.5,-5)(4.5,-5)
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](-0.5,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4.5,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.5,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4.5,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](-0.5,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4.5,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.5,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4.5,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](-0.5,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4.5,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](-0.5,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4.5,-5){0.125}
\end{pspicture}


==> graphics/grid_graph65_tiling.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <grid_graph65_tiling>.
% Timestamp (GMT):
%	Fri, 30 Apr 2021 20:46:23 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.675,-5.675)(4.675,0.675)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.675,-5.675)(4.675,-5.675)(4.675,0.675)(-0.675,0.675)

\psset{linewidth=0.025,linecolor=black,fillstyle=solid,fillcolor=lightgray}
\pspolygon(-0.475,-1.475)(0.475,-1.475)(0.475,0.475)(-0.475,0.475)
\pspolygon(2.475,-0.475)(2.475,0.475)(0.525,0.475)(0.525,-0.475)
\pspolygon(4.475,-0.475)(4.475,0.475)(2.525,0.475)(2.525,-0.475)
\pspolygon(2.475,-1.475)(2.475,-0.525)(0.525,-0.525)(0.525,-1.475)
\pspolygon(2.525,-2.475)(3.475,-2.475)(3.475,-0.525)(2.525,-0.525)
\pspolygon(3.525,-2.475)(4.475,-2.475)(4.475,-0.525)(3.525,-0.525)
\pspolygon(1.475,-2.475)(1.475,-1.525)(-0.475,-1.525)(-0.475,-2.475)
\pspolygon(1.525,-3.475)(2.475,-3.475)(2.475,-1.525)(1.525,-1.525)
\pspolygon(1.475,-3.475)(1.475,-2.525)(-0.475,-2.525)(-0.475,-3.475)
\pspolygon(4.475,-3.475)(4.475,-2.525)(2.525,-2.525)(2.525,-3.475)
\pspolygon(1.475,-4.475)(1.475,-3.525)(-0.475,-3.525)(-0.475,-4.475)
\pspolygon(1.525,-5.475)(2.475,-5.475)(2.475,-3.525)(1.525,-3.525)
\pspolygon(4.475,-4.475)(4.475,-3.525)(2.525,-3.525)(2.525,-4.475)
\pspolygon(1.475,-5.475)(1.475,-4.525)(-0.475,-4.525)(-0.475,-5.475)
\pspolygon(4.475,-5.475)(4.475,-4.525)(2.525,-4.525)(2.525,-5.475)
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,0){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,0){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,0){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-1){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,-2){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-3){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](0,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](1,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](2,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](3,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](4,-4){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](0,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](1,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](2,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=green,linecolor=black,linewidth=0.5pt](3,-5){0.125}
\pscircle[fillstyle=solid,fillcolor=red,linecolor=black,linewidth=0.5pt](4,-5){0.125}
\end{pspicture}


==> graphics/hex_c1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 13:15:56 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.45)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.45)(6.95,-0.45)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.5,2.5981)(1,6.9282)
\psline(-1,1.7321)(2,6.9282)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(4,6.9282)
\psline(1,0)(5,6.9282)
\psline(2,0)(5.5,6.0622)
\psline(3,0)(6,5.1962)
\psline(4,0)(6.5,4.3301)
\psline(0,0)(-1.5,2.5981)
\psline(1,0)(-1,3.4641)
\psline(2,0)(-0.5,4.3301)
\psline(3,0)(0,5.1962)
\psline(4,0)(0.5,6.0622)
\psline(4.5,0.86603)(1,6.9282)
\psline(5,1.7321)(2,6.9282)
\psline(5.5,2.5981)(3,6.9282)
\psline(6,3.4641)(4,6.9282)
\psline(6.5,4.3301)(5,6.9282)
\psline(4,0)(0,0)
\psline(4.5,0.86603)(-0.5,0.86603)
\psline(5,1.7321)(-1,1.7321)
\psline(5.5,2.5981)(-1.5,2.5981)
\psline(6,3.4641)(-1,3.4641)
\psline(6.5,4.3301)(-0.5,4.3301)
\psline(6,5.1962)(0,5.1962)
\psline(5.5,6.0622)(0.5,6.0622)
\psline(5,6.9282)(1,6.9282)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\uput[-90.0](2,0){\tiny $a=4$}
\uput[-30.0](5.25,2.1651){\tiny $b=5$}
\uput[30.0](5.75,5.6292){\tiny $c=3$}
\uput[90.0](3,6.9282){\tiny $a=4$}
\uput[150.0](-0.25,4.7631){\tiny $b=5$}
\uput[-150.0](-0.75,1.299){\tiny $c=3$}
\end{pspicture}


==> graphics/hex_c2.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 13:15:56 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.45)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.45)(6.95,-0.45)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.5,2.5981)(1,6.9282)
\psline(-1,1.7321)(2,6.9282)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(4,6.9282)
\psline(1,0)(5,6.9282)
\psline(2,0)(5.5,6.0622)
\psline(3,0)(6,5.1962)
\psline(4,0)(6.5,4.3301)
\psline(0,0)(-1.5,2.5981)
\psline(1,0)(-1,3.4641)
\psline(2,0)(-0.5,4.3301)
\psline(3,0)(0,5.1962)
\psline(4,0)(0.5,6.0622)
\psline(4.5,0.86603)(1,6.9282)
\psline(5,1.7321)(2,6.9282)
\psline(5.5,2.5981)(3,6.9282)
\psline(6,3.4641)(4,6.9282)
\psline(6.5,4.3301)(5,6.9282)
\psline(4,0)(0,0)
\psline(4.5,0.86603)(-0.5,0.86603)
\psline(5,1.7321)(-1,1.7321)
\psline(5.5,2.5981)(-1.5,2.5981)
\psline(6,3.4641)(-1,3.4641)
\psline(6.5,4.3301)(-0.5,4.3301)
\psline(6,5.1962)(0,5.1962)
\psline(5.5,6.0622)(0.5,6.0622)
\psline(5,6.9282)(1,6.9282)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\uput[-90.0](2,0){\tiny $a=4$}
\uput[-30.0](5.25,2.1651){\tiny $b=5$}
\uput[30.0](5.75,5.6292){\tiny $c=3$}
\uput[90.0](3,6.9282){\tiny $a=4$}
\uput[150.0](-0.25,4.7631){\tiny $b=5$}
\uput[-150.0](-0.75,1.299){\tiny $c=3$}
\end{pspicture}


==> graphics/hex_c3.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 13:15:56 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.45)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.45)(6.95,-0.45)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.5,2.5981)(1,6.9282)
\psline(-1,1.7321)(2,6.9282)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(4,6.9282)
\psline(1,0)(5,6.9282)
\psline(2,0)(5.5,6.0622)
\psline(3,0)(6,5.1962)
\psline(4,0)(6.5,4.3301)
\psline(0,0)(-1.5,2.5981)
\psline(1,0)(-1,3.4641)
\psline(2,0)(-0.5,4.3301)
\psline(3,0)(0,5.1962)
\psline(4,0)(0.5,6.0622)
\psline(4.5,0.86603)(1,6.9282)
\psline(5,1.7321)(2,6.9282)
\psline(5.5,2.5981)(3,6.9282)
\psline(6,3.4641)(4,6.9282)
\psline(6.5,4.3301)(5,6.9282)
\psline(4,0)(0,0)
\psline(4.5,0.86603)(-0.5,0.86603)
\psline(5,1.7321)(-1,1.7321)
\psline(5.5,2.5981)(-1.5,2.5981)
\psline(6,3.4641)(-1,3.4641)
\psline(6.5,4.3301)(-0.5,4.3301)
\psline(6,5.1962)(0,5.1962)
\psline(5.5,6.0622)(0.5,6.0622)
\psline(5,6.9282)(1,6.9282)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\uput[-90.0](2,0){\tiny $a=4$}
\uput[-30.0](5.25,2.1651){\tiny $b=5$}
\uput[30.0](5.75,5.6292){\tiny $c=3$}
\uput[90.0](3,6.9282){\tiny $a=4$}
\uput[150.0](-0.25,4.7631){\tiny $b=5$}
\uput[-150.0](-0.75,1.299){\tiny $c=3$}
\end{pspicture}


==> graphics/hex_c4.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 13:15:56 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-4.95,-1.45)(6.95,7.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-4.95,-1.45)(6.95,-1.45)(6.95,7.95)(-4.95,7.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-4,-1)(-4,7)
\psline(-3,-1)(-3,7)
\psline(-2,-1)(-2,7)
\psline(-1,-1)(-1,7)
\psline(0,-1)(0,7)
\psline(1,-1)(1,7)
\psline(2,-1)(2,7)
\psline(3,-1)(3,7)
\psline(4,-1)(4,7)
\psline(5,-1)(5,7)
\psline(-4.5,0)(5.5,0)
\psline(-4.5,1)(5.5,1)
\psline(-4.5,2)(5.5,2)
\psline(-4.5,3)(5.5,3)
\psline(-4.5,4)(5.5,4)
\psline(-4.5,5)(5.5,5)
\psline(-4.5,6)(5.5,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-4.5,0)(6.5,0)
\psline{->}(0,-1)(0,7.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-3,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](5,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](3,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,6){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](-1,2){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0,3){0.125}{0}{180}
\end{pspicture}


==> graphics/hexa1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon>.
% Timestamp (GMT):
%	Fri, 10 Dec 2021 19:53:30 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(5.45,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(5.45,-0.45)(5.45,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.5,4.3301)(-0.5,7.7942)
\psline(-2,3.4641)(0.5,7.7942)
\psline(-1.5,2.5981)(1.5,7.7942)
\psline(-1,1.7321)(2.5,7.7942)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(3.5,6.0622)
\psline(1,0)(4,5.1962)
\psline(2,0)(4.5,4.3301)
\psline(3,0)(5,3.4641)
\psline(0,0)(-2.5,4.3301)
\psline(1,0)(-2,5.1962)
\psline(2,0)(-1.5,6.0622)
\psline(3,0)(-1,6.9282)
\psline(3.5,0.86603)(-0.5,7.7942)
\psline(4,1.7321)(0.5,7.7942)
\psline(4.5,2.5981)(1.5,7.7942)
\psline(5,3.4641)(2.5,7.7942)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(4.5,2.5981)(-1.5,2.5981)
\psline(5,3.4641)(-2,3.4641)
\psline(4.5,4.3301)(-2.5,4.3301)
\psline(4,5.1962)(-2,5.1962)
\psline(3.5,6.0622)(-1.5,6.0622)
\psline(3,6.9282)(-1,6.9282)
\psline(2.5,7.7942)(-0.5,7.7942)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(1,0)(2,0)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon(1,1.7321)(2,1.7321)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2,3.4641)(1,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](4,1.7321){\tiny $b=4$}
\uput[30.0](3.75,5.6292){\tiny $c=5$}
\uput[90.0](1,7.7942){\tiny $a=3$}
\uput[150.0](-1.5,6.0622){\tiny $b=4$}
\uput[-150.0](-1.25,2.1651){\tiny $c=5$}
\end{pspicture}


==> graphics/hexa2.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon>.
% Timestamp (GMT):
%	Fri, 10 Dec 2021 19:53:30 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(5.45,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(5.45,-0.45)(5.45,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\psline[linecolor=white](-0.5,0.86603)(3.5,0.86603)
\psline[linecolor=white](-1,1.7321)(4,1.7321)
\psline[linecolor=white](-1.5,2.5981)(4.5,2.5981)
\psline[linecolor=white](-2,3.4641)(5,3.4641)
\psline[linecolor=white](-2.5,4.3301)(4.5,4.3301)
\psline[linecolor=white](-2,5.1962)(4,5.1962)
\psline[linecolor=white](-1.5,6.0622)(3.5,6.0622)
\psline[linecolor=white](-1,6.9282)(3,6.9282)
\psline[linecolor=white](-2,5.1962)(1,0)
\psline[linecolor=white](-1.5,6.0622)(2,0)
\psline[linecolor=white](-1,6.9282)(3,0)
\psline[linecolor=white](-0.5,7.7942)(3.5,0.86603)
\psline[linecolor=white](0.5,7.7942)(4,1.7321)
\psline[linecolor=white](1.5,7.7942)(4.5,2.5981)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(1,0)(2,0)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon(1,1.7321)(2,1.7321)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-2.5,4.3301)(-2,3.4641)(-1.5,4.3301)(-2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-2,3.4641)(-1.5,2.5981)(-1,3.4641)(-1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1.5,2.5981)(-0.5,2.5981)(0,3.4641)(-1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-0.5,2.5981)(0,1.7321)(0.5,2.5981)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,1.7321)(0.5,0.86603)(1,1.7321)(0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0.5,0.86603)(1,0)(1.5,0.86603)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-2,5.1962)(-1.5,4.3301)(-1,5.1962)(-1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1.5,4.3301)(-0.5,4.3301)(0,5.1962)(-1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-0.5,4.3301)(0,3.4641)(0.5,4.3301)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,3.4641)(0.5,2.5981)(1,3.4641)(0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0.5,2.5981)(1,1.7321)(1.5,2.5981)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1.5,6.0622)(-0.5,6.0622)(0,6.9282)(-1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-0.5,6.0622)(0,5.1962)(0.5,6.0622)(0,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1,5.1962)(1.5,4.3301)(2,5.1962)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,4.3301)(2,3.4641)(2.5,4.3301)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,3.4641)(2.5,2.5981)(3,3.4641)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,2.5981)(4,1.7321)(4.5,2.5981)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1,6.9282)(0,6.9282)(0.5,7.7942)(-0.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,6.9282)(1,6.9282)(1.5,7.7942)(0.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,6.9282)(2,6.9282)(2.5,7.7942)(1.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,6.9282)(2.5,6.0622)(3,6.9282)(2.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2.5,6.0622)(3,5.1962)(3.5,6.0622)(3,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3,5.1962)(3.5,4.3301)(4,5.1962)(3.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,4.3301)(4,3.4641)(4.5,4.3301)(4,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4,3.4641)(4.5,2.5981)(5,3.4641)(4.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,0.86603)(2,0)(2.5,0.86603)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,2.5981)(2,1.7321)(2.5,2.5981)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3,1.7321)(3.5,0.86603)(4,1.7321)(3.5,2.5981)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\end{pspicture}


==> graphics/hexa3.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon>.
% Timestamp (GMT):
%	Fri, 10 Dec 2021 19:53:30 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(5.45,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(5.45,-0.45)(5.45,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\psline[linecolor=white](-0.5,0.86603)(3.5,0.86603)
\psline[linecolor=white](-1,1.7321)(4,1.7321)
\psline[linecolor=white](-1.5,2.5981)(4.5,2.5981)
\psline[linecolor=white](-2,3.4641)(5,3.4641)
\psline[linecolor=white](-2.5,4.3301)(4.5,4.3301)
\psline[linecolor=white](-2,5.1962)(4,5.1962)
\psline[linecolor=white](-1.5,6.0622)(3.5,6.0622)
\psline[linecolor=white](-1,6.9282)(3,6.9282)
\psline[linecolor=white](-2,5.1962)(1,0)
\psline[linecolor=white](-1.5,6.0622)(2,0)
\psline[linecolor=white](-1,6.9282)(3,0)
\psline[linecolor=white](-0.5,7.7942)(3.5,0.86603)
\psline[linecolor=white](0.5,7.7942)(4,1.7321)
\psline[linecolor=white](1.5,7.7942)(4.5,2.5981)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(1,0)(2,0)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon(1,1.7321)(2,1.7321)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-2.5,4.3301)(-2,3.4641)(-1.5,4.3301)(-2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-2,3.4641)(-1.5,2.5981)(-1,3.4641)(-1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1.5,2.5981)(-0.5,2.5981)(0,3.4641)(-1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-0.5,2.5981)(0,1.7321)(0.5,2.5981)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,1.7321)(0.5,0.86603)(1,1.7321)(0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0.5,0.86603)(1,0)(1.5,0.86603)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-2,5.1962)(-1.5,4.3301)(-1,5.1962)(-1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1.5,4.3301)(-0.5,4.3301)(0,5.1962)(-1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-0.5,4.3301)(0,3.4641)(0.5,4.3301)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,3.4641)(0.5,2.5981)(1,3.4641)(0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0.5,2.5981)(1,1.7321)(1.5,2.5981)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1.5,6.0622)(-0.5,6.0622)(0,6.9282)(-1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-0.5,6.0622)(0,5.1962)(0.5,6.0622)(0,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1,5.1962)(1.5,4.3301)(2,5.1962)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,4.3301)(2,3.4641)(2.5,4.3301)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,3.4641)(2.5,2.5981)(3,3.4641)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,2.5981)(4,1.7321)(4.5,2.5981)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1,6.9282)(0,6.9282)(0.5,7.7942)(-0.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,6.9282)(1,6.9282)(1.5,7.7942)(0.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,6.9282)(2,6.9282)(2.5,7.7942)(1.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,6.9282)(2.5,6.0622)(3,6.9282)(2.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2.5,6.0622)(3,5.1962)(3.5,6.0622)(3,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3,5.1962)(3.5,4.3301)(4,5.1962)(3.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,4.3301)(4,3.4641)(4.5,4.3301)(4,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4,3.4641)(4.5,2.5981)(5,3.4641)(4.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,0.86603)(2,0)(2.5,0.86603)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,2.5981)(2,1.7321)(2.5,2.5981)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3,1.7321)(3.5,0.86603)(4,1.7321)(3.5,2.5981)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(-2.25,4.7631)(-1.25,3.0311)(-0.25,3.0311)(1.25,0.43301)
\psline(-1.75,5.6292)(-1.25,4.7631)(-0.25,4.7631)(1.25,2.1651)
\psline(-1.25,6.4952)(-0.25,6.4952)(0.25,5.6292)(1.25,5.6292)(2.75,3.0311)(3.75,3.0311)(4.25,2.1651)
\psline(-0.75,7.3612)(2.25,7.3612)(4.75,3.0311)
\psline(1.75,1.299)(2.25,0.43301)(3.25,0.43301)
\psline(1.75,3.0311)(2.25,2.1651)(3.25,2.1651)(3.75,1.299)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2.25,4.7631){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1.75,5.6292){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1.25,6.4952){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-0.75,7.3612){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.75,1.299){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.75,3.0311){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](3.25,0.43301){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](3.75,1.299){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4.25,2.1651){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4.75,3.0311){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.25,0.43301){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.25,2.1651){0.125}
\end{pspicture}


==> graphics/hexa4.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_lattice_paths>.
% Timestamp (GMT):
%	Fri, 10 Dec 2021 19:53:30 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.95,-5.95)(6.95,3.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.95,-5.95)(6.95,-5.95)(6.95,3.95)(-0.95,3.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(1,-5.5)(1,3.5)
\psline(2,-5.5)(2,3.5)
\psline(3,-5.5)(3,3.5)
\psline(4,-5.5)(4,3.5)
\psline(5,-5.5)(5,3.5)
\psline(6,-5.5)(6,3.5)
\psline(-0.5,-5)(6.5,-5)
\psline(-0.5,-4)(6.5,-4)
\psline(-0.5,-3)(6.5,-3)
\psline(-0.5,-2)(6.5,-2)
\psline(-0.5,-1)(6.5,-1)
\psline(-0.5,0)(6.5,0)
\psline(-0.5,1)(6.5,1)
\psline(-0.5,2)(6.5,2)
\psline(-0.5,3)(6.5,3)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-0.5,0)(6.5,0)
\psline{->}(0,-5.5)(0,3.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(0,-2)(1,-2)(1,-5)
\psline(1,1)(1,0)(2,0)(2,-3)
\psline(2,2)(3,2)(3,1)(4,1)(4,-2)(5,-2)(5,-3)
\psline(3,3)(6,3)(6,-2)
\psline(2,-4)(2,-5)(3,-5)
\psline(3,-2)(3,-3)(4,-3)(4,-4)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,-4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,-2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](3,-5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4,-4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](5,-3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](6,-2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1,-5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,-3){0.125}
\end{pspicture}


==> graphics/hexb1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon>.
% Timestamp (GMT):
%	Fri, 10 Dec 2021 19:53:43 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.45)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.45)(6.95,-0.45)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.5,2.5981)(1,6.9282)
\psline(-1,1.7321)(2,6.9282)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(4,6.9282)
\psline(1,0)(5,6.9282)
\psline(2,0)(5.5,6.0622)
\psline(3,0)(6,5.1962)
\psline(4,0)(6.5,4.3301)
\psline(0,0)(-1.5,2.5981)
\psline(1,0)(-1,3.4641)
\psline(2,0)(-0.5,4.3301)
\psline(3,0)(0,5.1962)
\psline(4,0)(0.5,6.0622)
\psline(4.5,0.86603)(1,6.9282)
\psline(5,1.7321)(2,6.9282)
\psline(5.5,2.5981)(3,6.9282)
\psline(6,3.4641)(4,6.9282)
\psline(6.5,4.3301)(5,6.9282)
\psline(4,0)(0,0)
\psline(4.5,0.86603)(-0.5,0.86603)
\psline(5,1.7321)(-1,1.7321)
\psline(5.5,2.5981)(-1.5,2.5981)
\psline(6,3.4641)(-1,3.4641)
\psline(6.5,4.3301)(-0.5,4.3301)
\psline(6,5.1962)(0,5.1962)
\psline(5.5,6.0622)(0.5,6.0622)
\psline(5,6.9282)(1,6.9282)
\psset{fillstyle=solid,fillcolor=black,linecolor=black}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\uput[-90.0](2,0){\tiny $a=4$}
\uput[-30.0](5.25,2.1651){\tiny $b=5$}
\uput[30.0](5.75,5.6292){\tiny $c=3$}
\uput[90.0](3,6.9282){\tiny $a=4$}
\uput[150.0](-0.25,4.7631){\tiny $b=5$}
\uput[-150.0](-0.75,1.299){\tiny $c=3$}
\end{pspicture}


==> graphics/hexb2.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon>.
% Timestamp (GMT):
%	Fri, 10 Dec 2021 19:53:43 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.45)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.45)(6.95,-0.45)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psline[linecolor=white](-0.5,0.86603)(4.5,0.86603)
\psline[linecolor=white](-1,1.7321)(5,1.7321)
\psline[linecolor=white](-1.5,2.5981)(5.5,2.5981)
\psline[linecolor=white](-1,3.4641)(6,3.4641)
\psline[linecolor=white](-0.5,4.3301)(6.5,4.3301)
\psline[linecolor=white](0,5.1962)(6,5.1962)
\psline[linecolor=white](0.5,6.0622)(5.5,6.0622)
\psline[linecolor=white](-1,3.4641)(1,0)
\psline[linecolor=white](-0.5,4.3301)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](0.5,6.0622)(4,0)
\psline[linecolor=white](1,6.9282)(4.5,0.86603)
\psline[linecolor=white](2,6.9282)(5,1.7321)
\psline[linecolor=white](3,6.9282)(5.5,2.5981)
\psline[linecolor=white](4,6.9282)(6,3.4641)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-1.5,2.5981)(-1,1.7321)(-0.5,2.5981)(-1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-1,1.7321)(-0.5,0.86603)(0,1.7321)(-0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(1,1.7321)(0,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,0.86603)(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1,3.4641)(0,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,3.4641)(0.5,2.5981)(1,3.4641)(0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,2.5981)(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,4.3301)(0.5,4.3301)(1,5.1962)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,4.3301)(1.5,4.3301)(2,5.1962)(1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,4.3301)(2,3.4641)(2.5,4.3301)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,3.4641)(2.5,2.5981)(3,3.4641)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,2.5981)(4,1.7321)(4.5,2.5981)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4,1.7321)(5,1.7321)(5.5,2.5981)(4.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,5.1962)(2,5.1962)(2.5,6.0622)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,5.1962)(2.5,4.3301)(3,5.1962)(2.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,4.3301)(3.5,4.3301)(4,5.1962)(3,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,4.3301)(4,3.4641)(4.5,4.3301)(4,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4,3.4641)(4.5,2.5981)(5,3.4641)(4.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4.5,2.5981)(5.5,2.5981)(6,3.4641)(5,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,6.0622)(1.5,6.0622)(2,6.9282)(1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,6.0622)(2.5,6.0622)(3,6.9282)(2,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,6.0622)(3.5,6.0622)(4,6.9282)(3,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,6.0622)(4,5.1962)(4.5,6.0622)(4,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4,5.1962)(4.5,4.3301)(5,5.1962)(4.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4.5,4.3301)(5,3.4641)(5.5,4.3301)(5,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](5,3.4641)(6,3.4641)(6.5,4.3301)(5.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3,0)(4,0)(4.5,0.86603)(3.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3,1.7321)(3.5,0.86603)(4,1.7321)(3.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3.5,0.86603)(4.5,0.86603)(5,1.7321)(4,1.7321)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\end{pspicture}


==> graphics/hexb3.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon>.
% Timestamp (GMT):
%	Fri, 10 Dec 2021 19:53:43 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.45)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.45)(6.95,-0.45)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psline[linecolor=white](-0.5,0.86603)(4.5,0.86603)
\psline[linecolor=white](-1,1.7321)(5,1.7321)
\psline[linecolor=white](-1.5,2.5981)(5.5,2.5981)
\psline[linecolor=white](-1,3.4641)(6,3.4641)
\psline[linecolor=white](-0.5,4.3301)(6.5,4.3301)
\psline[linecolor=white](0,5.1962)(6,5.1962)
\psline[linecolor=white](0.5,6.0622)(5.5,6.0622)
\psline[linecolor=white](-1,3.4641)(1,0)
\psline[linecolor=white](-0.5,4.3301)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](0.5,6.0622)(4,0)
\psline[linecolor=white](1,6.9282)(4.5,0.86603)
\psline[linecolor=white](2,6.9282)(5,1.7321)
\psline[linecolor=white](3,6.9282)(5.5,2.5981)
\psline[linecolor=white](4,6.9282)(6,3.4641)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-1.5,2.5981)(-1,1.7321)(-0.5,2.5981)(-1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](-1,1.7321)(-0.5,0.86603)(0,1.7321)(-0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(1,1.7321)(0,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,0.86603)(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1,3.4641)(0,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,3.4641)(0.5,2.5981)(1,3.4641)(0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,2.5981)(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,4.3301)(0.5,4.3301)(1,5.1962)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,4.3301)(1.5,4.3301)(2,5.1962)(1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](1.5,4.3301)(2,3.4641)(2.5,4.3301)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,3.4641)(2.5,2.5981)(3,3.4641)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,2.5981)(4,1.7321)(4.5,2.5981)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4,1.7321)(5,1.7321)(5.5,2.5981)(4.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,5.1962)(2,5.1962)(2.5,6.0622)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](2,5.1962)(2.5,4.3301)(3,5.1962)(2.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,4.3301)(3.5,4.3301)(4,5.1962)(3,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,4.3301)(4,3.4641)(4.5,4.3301)(4,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4,3.4641)(4.5,2.5981)(5,3.4641)(4.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4.5,2.5981)(5.5,2.5981)(6,3.4641)(5,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,6.0622)(1.5,6.0622)(2,6.9282)(1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,6.0622)(2.5,6.0622)(3,6.9282)(2,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,6.0622)(3.5,6.0622)(4,6.9282)(3,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3.5,6.0622)(4,5.1962)(4.5,6.0622)(4,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4,5.1962)(4.5,4.3301)(5,5.1962)(4.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](4.5,4.3301)(5,3.4641)(5.5,4.3301)(5,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](5,3.4641)(6,3.4641)(6.5,4.3301)(5.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3,0)(4,0)(4.5,0.86603)(3.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](3,1.7321)(3.5,0.86603)(4,1.7321)(3.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3.5,0.86603)(4.5,0.86603)(5,1.7321)(4,1.7321)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(-1.25,3.0311)(-0.25,1.299)(1.75,1.299)
\psline(-0.75,3.8971)(0.25,3.8971)(0.75,3.0311)(1.75,3.0311)
\psline(-0.25,4.7631)(1.75,4.7631)(2.75,3.0311)(3.75,3.0311)(4.25,2.1651)(5.25,2.1651)
\psline(0.25,5.6292)(2.25,5.6292)(2.75,4.7631)(3.75,4.7631)(4.75,3.0311)(5.75,3.0311)
\psline(0.75,6.4952)(3.75,6.4952)(5.25,3.8971)(6.25,3.8971)
\psline(2.25,0.43301)(4.25,0.43301)
\psline(2.25,2.1651)(3.25,2.1651)(3.75,1.299)(4.75,1.299)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1.25,3.0311){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-0.75,3.8971){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-0.25,4.7631){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.25,5.6292){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.75,6.4952){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.25,0.43301){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.25,2.1651){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4.25,0.43301){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4.75,1.299){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](5.25,2.1651){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](5.75,3.0311){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](6.25,3.8971){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.75,1.299){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.75,3.0311){0.125}
\end{pspicture}


==> graphics/hexb4.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_lattice_paths>.
% Timestamp (GMT):
%	Fri, 10 Dec 2021 19:53:43 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-0.95,-3.95)(8.95,4.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-0.95,-3.95)(8.95,-3.95)(8.95,4.95)(-0.95,4.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(1,-3.5)(1,4.5)
\psline(2,-3.5)(2,4.5)
\psline(3,-3.5)(3,4.5)
\psline(4,-3.5)(4,4.5)
\psline(5,-3.5)(5,4.5)
\psline(6,-3.5)(6,4.5)
\psline(7,-3.5)(7,4.5)
\psline(8,-3.5)(8,4.5)
\psline(-0.5,-3)(8.5,-3)
\psline(-0.5,-2)(8.5,-2)
\psline(-0.5,-1)(8.5,-1)
\psline(-0.5,0)(8.5,0)
\psline(-0.5,1)(8.5,1)
\psline(-0.5,2)(8.5,2)
\psline(-0.5,3)(8.5,3)
\psline(-0.5,4)(8.5,4)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-0.5,0)(8.5,0)
\psline{->}(0,-3.5)(0,4.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(0,-2)(2,-2)
\psline(1,1)(2,1)(2,0)(3,0)
\psline(2,2)(4,2)(4,0)(5,0)(5,-1)(6,-1)
\psline(3,3)(5,3)(5,2)(6,2)(6,0)(7,0)
\psline(4,4)(7,4)(7,1)(8,1)
\psline(2,-3)(4,-3)
\psline(3,-1)(4,-1)(4,-2)(5,-2)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](4,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,-3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,-1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4,-3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](5,-2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](6,-1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](7,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](8,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,-2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](3,0){0.125}
\end{pspicture}


==> graphics/hexc1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 22:48:57 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.6)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.6)(6.95,-0.6)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.5,2.5981)(1,6.9282)
\psline(-1,1.7321)(2,6.9282)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(4,6.9282)
\psline(1,0)(5,6.9282)
\psline(2,0)(5.5,6.0622)
\psline(3,0)(6,5.1962)
\psline(4,0)(6.5,4.3301)
\psline(0,0)(-1.5,2.5981)
\psline(1,0)(-1,3.4641)
\psline(2,0)(-0.5,4.3301)
\psline(3,0)(0,5.1962)
\psline(4,0)(0.5,6.0622)
\psline(4.5,0.86603)(1,6.9282)
\psline(5,1.7321)(2,6.9282)
\psline(5.5,2.5981)(3,6.9282)
\psline(6,3.4641)(4,6.9282)
\psline(6.5,4.3301)(5,6.9282)
\psline(4,0)(0,0)
\psline(4.5,0.86603)(-0.5,0.86603)
\psline(5,1.7321)(-1,1.7321)
\psline(5.5,2.5981)(-1.5,2.5981)
\psline(6,3.4641)(-1,3.4641)
\psline(6.5,4.3301)(-0.5,4.3301)
\psline(6,5.1962)(0,5.1962)
\psline(5.5,6.0622)(0.5,6.0622)
\psline(5,6.9282)(1,6.9282)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\uput[-90.0](2,0){\tiny $a=4$}
\uput[-30.0](5.25,2.1651){\tiny $b=5$}
\uput[30.0](5.75,5.6292){\tiny $c=3$}
\uput[90.0](3,6.9282){\tiny $a=4$}
\uput[150.0](-0.25,4.7631){\tiny $b=5$}
\uput[-150.0](-0.75,1.299){\tiny $c=3$}
\psline[linestyle=solid,linewidth=0.05,linecolor=red](0,0)(0,-0.15)
\rput(-0.075,0.4){ {\tiny\red $4$}}
% \psline[linestyle=solid,linewidth=0.05,linecolor=red](0.5,0)(0.5,-0.15)
\psline[linestyle=solid,linewidth=0.05,linecolor=red](1,0)(1,-0.15)
\rput(0.925,0.4){ {\tiny\red $3$}}
% \psline[linestyle=solid,linewidth=0.05,linecolor=red](1.5,0)(1.5,-0.15)
\psline[linestyle=solid,linewidth=0.05,linecolor=red](2,0)(2,-0.15)
\rput(1.925,0.4){ {\tiny\red $2$}}
% \psline[linestyle=solid,linewidth=0.05,linecolor=red](2.5,0)(2.5,-0.15)
\psline[linestyle=solid,linewidth=0.05,linecolor=red](3,0)(3,-0.15)
\rput(2.925,0.4){ {\tiny\red $1$}}
% \psline[linestyle=solid,linewidth=0.05,linecolor=red](3.5,0)(3.5,-0.15)
\psline[linestyle=solid,linewidth=0.05,linecolor=red](4,0)(4,-0.15)
\rput(3.925,0.4){ {\tiny\red $0$}}
\end{pspicture}


==> graphics/hexc2.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 22:48:57 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.45)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.45)(6.95,-0.45)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psline[linecolor=white](-1,1.7321)(2,6.9282)
\psline[linecolor=white](-0.5,0.86603)(3,6.9282)
\psline[linecolor=white](0,0)(4,6.9282)
\psline[linecolor=white](1,0)(5,6.9282)
\psline[linecolor=white](2,0)(5.5,6.0622)
\psline[linecolor=white](3,0)(6,5.1962)
\psline[linecolor=white](-1,3.4641)(1,0)
\psline[linecolor=white](-0.5,4.3301)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](0.5,6.0622)(4,0)
\psline[linecolor=white](1,6.9282)(4.5,0.86603)
\psline[linecolor=white](2,6.9282)(5,1.7321)
\psline[linecolor=white](3,6.9282)(5.5,2.5981)
\psline[linecolor=white](4,6.9282)(6,3.4641)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3,0)(4,0)(4.5,0.86603)(3.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3.5,0.86603)(4.5,0.86603)(5,1.7321)(4,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4,1.7321)(5,1.7321)(4.5,2.5981)(3.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3.5,2.5981)(4.5,2.5981)(5,3.4641)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](4,3.4641)(5,3.4641)(5.5,4.3301)(4.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4.5,4.3301)(5.5,4.3301)(5,5.1962)(4,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](4,5.1962)(5,5.1962)(5.5,6.0622)(4.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4.5,6.0622)(5.5,6.0622)(5,6.9282)(4,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,0.86603)(3.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3,3.4641)(4,3.4641)(3.5,4.3301)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,4.3301)(3.5,4.3301)(4,5.1962)(3,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3,5.1962)(4,5.1962)(4.5,6.0622)(3.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3.5,6.0622)(4.5,6.0622)(4,6.9282)(3,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,0)(2,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,0.86603)(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,1.7321)(2,1.7321)(1.5,2.5981)(0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,2.5981)(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,3.4641)(2,3.4641)(2.5,4.3301)(1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,4.3301)(2.5,4.3301)(2,5.1962)(1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,5.1962)(2,5.1962)(2.5,6.0622)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1.5,6.0622)(2.5,6.0622)(3,6.9282)(2,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(1,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(0,1.7321)(-1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,1.7321)(0,1.7321)(0.5,2.5981)(-0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,2.5981)(0.5,2.5981)(1,3.4641)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,3.4641)(1,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,4.3301)(0.5,4.3301)(1,5.1962)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,6.0622)(1.5,6.0622)(2,6.9282)(1,6.9282)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\end{pspicture}


==> graphics/hexc3.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 22:48:57 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.575)(6.95,7.5032)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.575)(6.95,-0.575)(6.95,7.5032)(-1.95,7.5032)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psline[linecolor=white](-1,1.7321)(2,6.9282)
\psline[linecolor=white](-0.5,0.86603)(3,6.9282)
\psline[linecolor=white](0,0)(4,6.9282)
\psline[linecolor=white](1,0)(5,6.9282)
\psline[linecolor=white](2,0)(5.5,6.0622)
\psline[linecolor=white](3,0)(6,5.1962)
\psline[linecolor=white](-1,3.4641)(1,0)
\psline[linecolor=white](-0.5,4.3301)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](0.5,6.0622)(4,0)
\psline[linecolor=white](1,6.9282)(4.5,0.86603)
\psline[linecolor=white](2,6.9282)(5,1.7321)
\psline[linecolor=white](3,6.9282)(5.5,2.5981)
\psline[linecolor=white](4,6.9282)(6,3.4641)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3,0)(4,0)(4.5,0.86603)(3.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3.5,0.86603)(4.5,0.86603)(5,1.7321)(4,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4,1.7321)(5,1.7321)(4.5,2.5981)(3.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3.5,2.5981)(4.5,2.5981)(5,3.4641)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](4,3.4641)(5,3.4641)(5.5,4.3301)(4.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4.5,4.3301)(5.5,4.3301)(5,5.1962)(4,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](4,5.1962)(5,5.1962)(5.5,6.0622)(4.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4.5,6.0622)(5.5,6.0622)(5,6.9282)(4,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,0.86603)(3.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3,3.4641)(4,3.4641)(3.5,4.3301)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,4.3301)(3.5,4.3301)(4,5.1962)(3,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3,5.1962)(4,5.1962)(4.5,6.0622)(3.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](3.5,6.0622)(4.5,6.0622)(4,6.9282)(3,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,0)(2,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,0.86603)(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,1.7321)(2,1.7321)(1.5,2.5981)(0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,2.5981)(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,3.4641)(2,3.4641)(2.5,4.3301)(1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,4.3301)(2.5,4.3301)(2,5.1962)(1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,5.1962)(2,5.1962)(2.5,6.0622)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1.5,6.0622)(2.5,6.0622)(3,6.9282)(2,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(1,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(0,1.7321)(-1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,1.7321)(0,1.7321)(0.5,2.5981)(-0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,2.5981)(0.5,2.5981)(1,3.4641)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,3.4641)(1,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,4.3301)(0.5,4.3301)(1,5.1962)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,6.0622)(1.5,6.0622)(2,6.9282)(1,6.9282)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(3.5,0)(4.5,1.7321)(4,2.5981)(5,4.3301)(4.5,5.1962)(5,6.0622)(4.5,6.9282)
\psline(2.5,0)(3,0.86603)(2.5,1.7321)(3.5,3.4641)(3,4.3301)(4,6.0622)(3.5,6.9282)
\psline(1.5,0)(1,0.86603)(1.5,1.7321)(1,2.5981)(2,4.3301)(1.5,5.1962)(2.5,6.9282)
\psline(0.5,0)(-0.5,1.7321)(0.5,3.4641)(0,4.3301)(1.5,6.9282)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,0.86603){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,2.5981){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4.5,6.9282){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](3.5,6.9282){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2.5,6.9282){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.5,6.9282){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2,0.86603){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2,2.5981){0.125}{0}{180}
\end{pspicture}


==> graphics/hexc4.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 22:48:57 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-3.95,-0.95)(5.95,6.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-0.95)(5.95,-0.95)(5.95,6.95)(-3.95,6.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-3,-0.5)(-3,6.5)
\psline(-2,-0.5)(-2,6.5)
\psline(-1,-0.5)(-1,6.5)
\psline(0,-0.5)(0,6.5)
\psline(1,-0.5)(1,6.5)
\psline(2,-0.5)(2,6.5)
\psline(3,-0.5)(3,6.5)
\psline(4,-0.5)(4,6.5)
\psline(5,-0.5)(5,6.5)
\psline(-3.5,1)(5.5,1)
\psline(-3.5,2)(5.5,2)
\psline(-3.5,3)(5.5,3)
\psline(-3.5,4)(5.5,4)
\psline(-3.5,5)(5.5,5)
\psline(-3.5,6)(5.5,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-3.5,0)(5.5,0)
\psline{->}(0,-0.5)(0,6.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(2,0)(2,1)(4,1)(4,2)(5,2)(5,3)
\psline(-1,1)(0,1)(0,2)(2,2)(2,3)(4,3)(4,4)
\psline(-2,2)(-2,3)(-1,3)(-1,4)(1,4)(1,5)(3,5)
\psline(-3,3)(-3,5)(-1,5)(-1,6)(2,6)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-3,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](5,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](3,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,6){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](-1,2){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0,3){0.125}{-45}{135}
\end{pspicture}


==> graphics/hexd1.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 22:48:57 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.6)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.6)(6.95,-0.6)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-1.5,2.5981)(1,6.9282)
\psline(-1,1.7321)(2,6.9282)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(4,6.9282)
\psline(1,0)(5,6.9282)
\psline(2,0)(5.5,6.0622)
\psline(3,0)(6,5.1962)
\psline(4,0)(6.5,4.3301)
\psline(0,0)(-1.5,2.5981)
\psline(1,0)(-1,3.4641)
\psline(2,0)(-0.5,4.3301)
\psline(3,0)(0,5.1962)
\psline(4,0)(0.5,6.0622)
\psline(4.5,0.86603)(1,6.9282)
\psline(5,1.7321)(2,6.9282)
\psline(5.5,2.5981)(3,6.9282)
\psline(6,3.4641)(4,6.9282)
\psline(6.5,4.3301)(5,6.9282)
\psline(4,0)(0,0)
\psline(4.5,0.86603)(-0.5,0.86603)
\psline(5,1.7321)(-1,1.7321)
\psline(5.5,2.5981)(-1.5,2.5981)
\psline(6,3.4641)(-1,3.4641)
\psline(6.5,4.3301)(-0.5,4.3301)
\psline(6,5.1962)(0,5.1962)
\psline(5.5,6.0622)(0.5,6.0622)
\psline(5,6.9282)(1,6.9282)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(2,0)(3,0)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon(2,1.7321)(3,1.7321)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3,3.4641)(2,3.4641)
\pspolygon(2,3.4641)(3,3.4641)(2.5,4.3301)
\pspolygon(2.5,4.3301)(3,5.1962)(2,5.1962)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\uput[-90.0](2,0){\tiny $a=4$}
\uput[-30.0](5.25,2.1651){\tiny $b=5$}
\uput[30.0](5.75,5.6292){\tiny $c=3$}
\uput[90.0](3,6.9282){\tiny $a=4$}
\uput[150.0](-0.25,4.7631){\tiny $b=5$}
\uput[-150.0](-0.75,1.299){\tiny $c=3$}
% \psline[linestyle=solid,linewidth=0.05,linecolor=red](0,0)(0,-0.15)
\psline[linestyle=solid,linewidth=0.05,linecolor=red](0.5,0)(0.5,-0.15)
\rput(0.425,0.4){ {\tiny\red $4$}}
% \psline[linestyle=solid,linewidth=0.05,linecolor=red](1,0)(1,-0.15)
\psline[linestyle=solid,linewidth=0.05,linecolor=red](1.5,0)(1.5,-0.15)
\rput(1.425,0.4){ {\tiny\red $3$}}
% \psline[linestyle=solid,linewidth=0.05,linecolor=red](2,0)(2,-0.15)
\psline[linestyle=solid,linewidth=0.05,linecolor=red](2.5,0)(2.5,-0.15)
\rput(2.425,0.4){ {\tiny\red $2$}}
% \psline[linestyle=solid,linewidth=0.05,linecolor=red](3,0)(3,-0.15)
\psline[linestyle=solid,linewidth=0.05,linecolor=red](3.5,0)(3.5,-0.15)
\rput(3.425,0.4){ {\tiny\red $1$}}
% \psline[linestyle=solid,linewidth=0.05,linecolor=red](4,0)(4,-0.15)
\end{pspicture}


==> graphics/hexd2.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 22:48:57 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.45)(6.95,7.3782)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.45)(6.95,-0.45)(6.95,7.3782)(-1.95,7.3782)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psline[linecolor=white](-1,1.7321)(2,6.9282)
\psline[linecolor=white](-0.5,0.86603)(3,6.9282)
\psline[linecolor=white](0,0)(4,6.9282)
\psline[linecolor=white](1,0)(5,6.9282)
\psline[linecolor=white](2,0)(5.5,6.0622)
\psline[linecolor=white](3,0)(6,5.1962)
\psline[linecolor=white](-1,3.4641)(1,0)
\psline[linecolor=white](-0.5,4.3301)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](0.5,6.0622)(4,0)
\psline[linecolor=white](1,6.9282)(4.5,0.86603)
\psline[linecolor=white](2,6.9282)(5,1.7321)
\psline[linecolor=white](3,6.9282)(5.5,2.5981)
\psline[linecolor=white](4,6.9282)(6,3.4641)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(2,0)(3,0)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon(2,1.7321)(3,1.7321)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3,3.4641)(2,3.4641)
\pspolygon(2,3.4641)(3,3.4641)(2.5,4.3301)
\pspolygon(2.5,4.3301)(3,5.1962)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3,0)(4,0)(4.5,0.86603)(3.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3.5,0.86603)(4.5,0.86603)(5,1.7321)(4,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4,1.7321)(5,1.7321)(4.5,2.5981)(3.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3.5,2.5981)(4.5,2.5981)(5,3.4641)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](4,3.4641)(5,3.4641)(5.5,4.3301)(4.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4.5,4.3301)(5.5,4.3301)(5,5.1962)(4,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](4,5.1962)(5,5.1962)(5.5,6.0622)(4.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4.5,6.0622)(5.5,6.0622)(5,6.9282)(4,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,0)(2,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,0.86603)(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,1.7321)(2,1.7321)(1.5,2.5981)(0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,2.5981)(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,3.4641)(2,3.4641)(2.5,4.3301)(1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,4.3301)(2.5,4.3301)(2,5.1962)(1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,5.1962)(2,5.1962)(2.5,6.0622)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1.5,6.0622)(2.5,6.0622)(3,6.9282)(2,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(1,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(0,1.7321)(-1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,1.7321)(0,1.7321)(0.5,2.5981)(-0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,2.5981)(0.5,2.5981)(1,3.4641)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,3.4641)(1,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,4.3301)(0.5,4.3301)(1,5.1962)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,6.0622)(1.5,6.0622)(2,6.9282)(1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,5.1962)(3,5.1962)(3.5,6.0622)(2.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,6.0622)(3.5,6.0622)(4,6.9282)(3,6.9282)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\end{pspicture}


==> graphics/hexd3.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 22:48:57 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-1.95,-0.575)(6.95,7.5032)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-1.95,-0.575)(6.95,-0.575)(6.95,7.5032)(-1.95,7.5032)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psline[linecolor=white](-1,1.7321)(2,6.9282)
\psline[linecolor=white](-0.5,0.86603)(3,6.9282)
\psline[linecolor=white](0,0)(4,6.9282)
\psline[linecolor=white](1,0)(5,6.9282)
\psline[linecolor=white](2,0)(5.5,6.0622)
\psline[linecolor=white](3,0)(6,5.1962)
\psline[linecolor=white](-1,3.4641)(1,0)
\psline[linecolor=white](-0.5,4.3301)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](0.5,6.0622)(4,0)
\psline[linecolor=white](1,6.9282)(4.5,0.86603)
\psline[linecolor=white](2,6.9282)(5,1.7321)
\psline[linecolor=white](3,6.9282)(5.5,2.5981)
\psline[linecolor=white](4,6.9282)(6,3.4641)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(2,0)(3,0)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon(2,1.7321)(3,1.7321)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3,3.4641)(2,3.4641)
\pspolygon(2,3.4641)(3,3.4641)(2.5,4.3301)
\pspolygon(2.5,4.3301)(3,5.1962)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3,0)(4,0)(4.5,0.86603)(3.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3.5,0.86603)(4.5,0.86603)(5,1.7321)(4,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4,1.7321)(5,1.7321)(4.5,2.5981)(3.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](3.5,2.5981)(4.5,2.5981)(5,3.4641)(4,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](4,3.4641)(5,3.4641)(5.5,4.3301)(4.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4.5,4.3301)(5.5,4.3301)(5,5.1962)(4,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](4,5.1962)(5,5.1962)(5.5,6.0622)(4.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](4.5,6.0622)(5.5,6.0622)(5,6.9282)(4,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,0)(2,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,0.86603)(1.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,1.7321)(2,1.7321)(1.5,2.5981)(0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,2.5981)(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,3.4641)(2,3.4641)(2.5,4.3301)(1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,4.3301)(2.5,4.3301)(2,5.1962)(1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,5.1962)(2,5.1962)(2.5,6.0622)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1.5,6.0622)(2.5,6.0622)(3,6.9282)(2,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(1,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(0,1.7321)(-1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,1.7321)(0,1.7321)(0.5,2.5981)(-0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,2.5981)(0.5,2.5981)(1,3.4641)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,3.4641)(1,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,4.3301)(0.5,4.3301)(1,5.1962)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,5.1962)(1,5.1962)(1.5,6.0622)(0.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,6.0622)(1.5,6.0622)(2,6.9282)(1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,5.1962)(3,5.1962)(3.5,6.0622)(2.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,6.0622)(3.5,6.0622)(4,6.9282)(3,6.9282)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(4,0)(6.5,4.3301)(5,6.9282)(1,6.9282)(-1.5,2.5981)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(3.5,0)(4.5,1.7321)(4,2.5981)(5,4.3301)(4.5,5.1962)(5,6.0622)(4.5,6.9282)
\psline(1.5,0)(1,0.86603)(1.5,1.7321)(1,2.5981)(2,4.3301)(1.5,5.1962)(2.5,6.9282)
\psline(0.5,0)(-0.5,1.7321)(0.5,3.4641)(0,4.3301)(1.5,6.9282)
\psline(2.5,5.1962)(3.5,6.9282)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,1.7321){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,3.4641){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4.5,6.9282){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](3.5,6.9282){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2.5,6.9282){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.5,6.9282){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2.5,0){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2.5,1.7321){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2.5,3.4641){0.125}{0}{180}
\end{pspicture}


==> graphics/hexd4.tex <==
% !TEX root = ../tilings.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 22:48:57 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-3.95,-0.95)(5.95,6.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-0.95)(5.95,-0.95)(5.95,6.95)(-3.95,6.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-3,-0.5)(-3,6.5)
\psline(-2,-0.5)(-2,6.5)
\psline(-1,-0.5)(-1,6.5)
\psline(0,-0.5)(0,6.5)
\psline(1,-0.5)(1,6.5)
\psline(2,-0.5)(2,6.5)
\psline(3,-0.5)(3,6.5)
\psline(4,-0.5)(4,6.5)
\psline(5,-0.5)(5,6.5)
\psline(-3.5,1)(5.5,1)
\psline(-3.5,2)(5.5,2)
\psline(-3.5,3)(5.5,3)
\psline(-3.5,4)(5.5,4)
\psline(-3.5,5)(5.5,5)
\psline(-3.5,6)(5.5,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-3.5,0)(5.5,0)
\psline{->}(0,-0.5)(0,6.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(2,0)(2,1)(4,1)(4,2)(5,2)(5,3)
\psline(-2,2)(-2,3)(-1,3)(-1,4)(1,4)(1,5)(3,5)
\psline(-3,3)(-3,5)(-1,5)(-1,6)(2,6)
\psline(2,4)(4,4)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-3,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](5,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](3,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,6){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](-1,1){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0,2){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](1,3){0.125}{-45}{135}
\end{pspicture}


==> graphics/hooked_induction.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <hooked_induction>.
% Timestamp (GMT):
%	Fri, 11 Mar 2022 11:57:43 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-6.45,-0.95)(5.575,6.45)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-6.45,-0.95)(5.575,-0.95)(5.575,6.45)(-6.45,6.45)

\psline[linecolor=lightgray,linewidth=0.2](-5,5)(0,0)(5,5)
\psline[linecolor=lightgray,linewidth=0.2](-3,5)(0,2)(3,5)
\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline{->}(0,0)(0,5.75)
\rput(0,6){ {$\scriptstyle a$}}
\psline{->}(0,0)(-5.75,5.75)
\rput(-6,6){ {$\scriptstyle p$}}
\rput(0,-0.5){ {\gray$\scriptstyle 0$}}
\psline[linestyle=dotted](0,0)(-5,5)
\psline[linestyle=dotted](1,1)(-3,5)
\psline[linestyle=dotted](2,2)(-1,5)
\psline[linestyle=dotted](3,3)(1,5)
\psline[linestyle=dotted](4,4)(3,5)
\rput(-0.45,1){ {\gray $\scriptstyle 1$}}
\rput(-1.45,0.8){ {\gray $\scriptstyle 1$}}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](0,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](1,1){0.125}
\rput(-0.45,2){ {\gray $\scriptstyle 2$}}
\rput(-2.45,1.8){ {\gray $\scriptstyle 2$}}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](-1,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](0,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](1,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](2,2){0.125}
\rput(-0.45,3){ {\gray $\scriptstyle 3$}}
\rput(-3.45,2.8){ {\gray $\scriptstyle 3$}}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](-3,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](-2,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](-1,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](0,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](1,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](2,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](3,3){0.125}
\rput(-0.45,4){ {\gray $\scriptstyle 4$}}
\rput(-4.45,3.8){ {\gray $\scriptstyle 4$}}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](-4,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](-3,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](-2,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](-1,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](0,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](1,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](2,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](3,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](4,4){0.125}
\rput(-0.45,5){ {\gray $\scriptstyle 5$}}
\rput(-5.45,4.8){ {\gray $\scriptstyle 5$}}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](-5,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](-4,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](-3,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](-2,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](-1,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](0,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](1,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](2,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](3,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=black](4,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=white](5,5){0.125}
\end{pspicture}


==> graphics/lattice0.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 14:25:00 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-3.95,-1.45)(2.95,7.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-1.45)(2.95,-1.45)(2.95,7.95)(-3.95,7.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-3,-1)(-3,7)
\psline(-2,-1)(-2,7)
\psline(-1,-1)(-1,7)
\psline(0,-1)(0,7)
\psline(1,-1)(1,7)
\psline(2,-1)(2,7)
\psline(-3.5,0)(2.5,0)
\psline(-3.5,1)(2.5,1)
\psline(-3.5,2)(2.5,2)
\psline(-3.5,3)(2.5,3)
\psline(-3.5,4)(2.5,4)
\psline(-3.5,5)(2.5,5)
\psline(-3.5,6)(2.5,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-3.5,0)(2.5,0)
\psline{->}(0,-1)(0,7.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(0,2)(1,2)(1,3)(2,3)(2,4)
\psline(-1,1)(-1,3)(0,3)(0,4)(1,4)(1,5)
\psline(-2,2)(-2,6)(0,6)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0,6){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](-2,3){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](-1,4){0.125}{0}{180}
\end{pspicture}


==> graphics/lattice1.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 14:25:00 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-3.95,-1.45)(2.95,7.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-1.45)(2.95,-1.45)(2.95,7.95)(-3.95,7.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-3,-1)(-3,7)
\psline(-2,-1)(-2,7)
\psline(-1,-1)(-1,7)
\psline(0,-1)(0,7)
\psline(1,-1)(1,7)
\psline(2,-1)(2,7)
\psline(-3.5,0)(2.5,0)
\psline(-3.5,1)(2.5,1)
\psline(-3.5,2)(2.5,2)
\psline(-3.5,3)(2.5,3)
\psline(-3.5,4)(2.5,4)
\psline(-3.5,5)(2.5,5)
\psline(-3.5,6)(2.5,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-3.5,0)(2.5,0)
\psline{->}(0,-1)(0,7.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(0,2)(1,2)(1,3)(2,3)(2,4)
\psline(-1,1)(-1,3)(0,3)(0,4)(1,4)(1,5)
\psline(-2,2)(-2,6)(0,6)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0,6){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](-2,2){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](-1,3){0.125}{0}{180}
\end{pspicture}


==> graphics/lattice2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 14:25:00 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-3.95,-1.45)(2.95,7.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-1.45)(2.95,-1.45)(2.95,7.95)(-3.95,7.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-3,-1)(-3,7)
\psline(-2,-1)(-2,7)
\psline(-1,-1)(-1,7)
\psline(0,-1)(0,7)
\psline(1,-1)(1,7)
\psline(2,-1)(2,7)
\psline(-3.5,0)(2.5,0)
\psline(-3.5,1)(2.5,1)
\psline(-3.5,2)(2.5,2)
\psline(-3.5,3)(2.5,3)
\psline(-3.5,4)(2.5,4)
\psline(-3.5,5)(2.5,5)
\psline(-3.5,6)(2.5,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-3.5,0)(2.5,0)
\psline{->}(0,-1)(0,7.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(0,2)(1,2)(1,3)(2,3)(2,4)
\psline(-1,1)(-1,3)(0,3)(0,4)(1,4)(1,5)
\psline(-2,2)(-2,6)(0,6)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0,6){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](-1,2){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0,3){0.125}{0}{180}
\end{pspicture}


==> graphics/lattice3.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 14:25:00 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-3.95,-1.45)(2.95,7.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-1.45)(2.95,-1.45)(2.95,7.95)(-3.95,7.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-3,-1)(-3,7)
\psline(-2,-1)(-2,7)
\psline(-1,-1)(-1,7)
\psline(0,-1)(0,7)
\psline(1,-1)(1,7)
\psline(2,-1)(2,7)
\psline(-3.5,0)(2.5,0)
\psline(-3.5,1)(2.5,1)
\psline(-3.5,2)(2.5,2)
\psline(-3.5,3)(2.5,3)
\psline(-3.5,4)(2.5,4)
\psline(-3.5,5)(2.5,5)
\psline(-3.5,6)(2.5,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-3.5,0)(2.5,0)
\psline{->}(0,-1)(0,7.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(0,2)(1,2)(1,3)(2,3)(2,4)
\psline(-1,1)(-1,3)(0,3)(0,4)(1,4)(1,5)
\psline(-2,2)(-2,6)(0,6)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1,3){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0,6){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](-1,1){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0,2){0.125}{0}{180}
\end{pspicture}


==> graphics/lattice4.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 14:25:00 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-3.95,-1.45)(2.95,7.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-1.45)(2.95,-1.45)(2.95,7.95)(-3.95,7.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-3,-1)(-3,7)
\psline(-2,-1)(-2,7)
\psline(-1,-1)(-1,7)
\psline(0,-1)(0,7)
\psline(1,-1)(1,7)
\psline(2,-1)(2,7)
\psline(-3.5,0)(2.5,0)
\psline(-3.5,1)(2.5,1)
\psline(-3.5,2)(2.5,2)
\psline(-3.5,3)(2.5,3)
\psline(-3.5,4)(2.5,4)
\psline(-3.5,5)(2.5,5)
\psline(-3.5,6)(2.5,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-3.5,0)(2.5,0)
\psline{->}(0,-1)(0,7.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(0,2)(1,2)(1,3)(2,3)(2,4)
\psline(-1,1)(-1,3)(0,3)(0,4)(1,4)(1,5)
\psline(-2,2)(-2,6)(0,6)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0,6){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0,1){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](1,2){0.125}{0}{180}
\end{pspicture}


==> graphics/lattice5.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 14:25:00 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-3.95,-1.45)(2.95,7.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-1.45)(2.95,-1.45)(2.95,7.95)(-3.95,7.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-3,-1)(-3,7)
\psline(-2,-1)(-2,7)
\psline(-1,-1)(-1,7)
\psline(0,-1)(0,7)
\psline(1,-1)(1,7)
\psline(2,-1)(2,7)
\psline(-3.5,0)(2.5,0)
\psline(-3.5,1)(2.5,1)
\psline(-3.5,2)(2.5,2)
\psline(-3.5,3)(2.5,3)
\psline(-3.5,4)(2.5,4)
\psline(-3.5,5)(2.5,5)
\psline(-3.5,6)(2.5,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-3.5,0)(2.5,0)
\psline{->}(0,-1)(0,7.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(0,2)(1,2)(1,3)(2,3)(2,4)
\psline(-1,1)(-1,3)(0,3)(0,4)(1,4)(1,5)
\psline(-2,2)(-2,6)(0,6)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0,6){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0,0){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](1,1){0.125}{0}{180}
\end{pspicture}


==> graphics/lattice6.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_lattice_paths_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 14:25:00 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-3.95,-1.45)(2.95,7.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-3.95,-1.45)(2.95,-1.45)(2.95,7.95)(-3.95,7.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-3,-1)(-3,7)
\psline(-2,-1)(-2,7)
\psline(-1,-1)(-1,7)
\psline(0,-1)(0,7)
\psline(1,-1)(1,7)
\psline(2,-1)(2,7)
\psline(-3.5,0)(2.5,0)
\psline(-3.5,1)(2.5,1)
\psline(-3.5,2)(2.5,2)
\psline(-3.5,3)(2.5,3)
\psline(-3.5,4)(2.5,4)
\psline(-3.5,5)(2.5,5)
\psline(-3.5,6)(2.5,6)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-3.5,0)(2.5,0)
\psline{->}(0,-1)(0,7.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(0,2)(1,2)(1,3)(2,3)(2,4)
\psline(-1,1)(-1,3)(0,3)(0,4)(1,4)(1,5)
\psline(-2,2)(-2,6)(0,6)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,4){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0,6){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](1,0){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2,1){0.125}{0}{180}
\end{pspicture}


==> graphics/nunu.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 16 Dec 2021 22:18:21 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.45)(4.45,5.6462)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.45)(4.45,-0.45)(4.45,5.6462)(-2.45,5.6462)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psline[linecolor=white](-1.5,2.5981)(0,5.1962)
\psline[linecolor=white](-1,1.7321)(1,5.1962)
\psline[linecolor=white](-0.5,0.86603)(2,5.1962)
\psline[linecolor=white](0,0)(2.5,4.3301)
\psline[linecolor=white](1,0)(3,3.4641)
\psline[linecolor=white](2,0)(3.5,2.5981)
\psline[linecolor=white](-1.5,4.3301)(1,0)
\psline[linecolor=white](-1,5.1962)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](1,5.1962)(3.5,0.86603)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3.5,0.86603)(3,1.7321)
\pspolygon(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3.5,2.5981)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(1,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(0,1.7321)(-1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1,1.7321)(0,1.7321)(-0.5,2.5981)(-1.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1.5,2.5981)(-0.5,2.5981)(-1,3.4641)(-2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-2,3.4641)(-1,3.4641)(-0.5,4.3301)(-1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1.5,4.3301)(-0.5,4.3301)(0,5.1962)(-1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,0)(2,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,0.86603)(1.5,0.86603)(1,1.7321)(0,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,1.7321)(1,1.7321)(0.5,2.5981)(-0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,2.5981)(0.5,2.5981)(0,3.4641)(-1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,3.4641)(0,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,4.3301)(0.5,4.3301)(1,5.1962)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,0)(3,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,0.86603)(2.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,1.7321)(2,1.7321)(1.5,2.5981)(0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,2.5981)(1.5,2.5981)(1,3.4641)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,3.4641)(1,3.4641)(1.5,4.3301)(0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,4.3301)(1.5,4.3301)(2,5.1962)(1,5.1962)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\end{pspicture}


==> graphics/nunu2.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Thu, 16 Dec 2021 22:20:35 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.575)(4.45,5.7712)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.575)(4.45,-0.575)(4.45,5.7712)(-2.45,5.7712)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psline[linecolor=white](-1.5,2.5981)(0,5.1962)
\psline[linecolor=white](-1,1.7321)(1,5.1962)
\psline[linecolor=white](-0.5,0.86603)(2,5.1962)
\psline[linecolor=white](0,0)(2.5,4.3301)
\psline[linecolor=white](1,0)(3,3.4641)
\psline[linecolor=white](2,0)(3.5,2.5981)
\psline[linecolor=white](-1.5,4.3301)(1,0)
\psline[linecolor=white](-1,5.1962)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](1,5.1962)(3.5,0.86603)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3.5,0.86603)(3,1.7321)
\pspolygon(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3.5,2.5981)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(1,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(0,1.7321)(-1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1,1.7321)(0,1.7321)(-0.5,2.5981)(-1.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1.5,2.5981)(-0.5,2.5981)(-1,3.4641)(-2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-2,3.4641)(-1,3.4641)(-0.5,4.3301)(-1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1.5,4.3301)(-0.5,4.3301)(0,5.1962)(-1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,0)(2,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,0.86603)(1.5,0.86603)(1,1.7321)(0,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,1.7321)(1,1.7321)(0.5,2.5981)(-0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,2.5981)(0.5,2.5981)(0,3.4641)(-1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,3.4641)(0,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-0.5,4.3301)(0.5,4.3301)(1,5.1962)(0,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,0)(3,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,0.86603)(2.5,0.86603)(2,1.7321)(1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,1.7321)(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,2.5981)(2.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,3.4641)(2,3.4641)(2.5,4.3301)(1.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,4.3301)(2.5,4.3301)(2,5.1962)(1,5.1962)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(0.5,0)(-1.5,3.4641)(-0.5,5.1962)
\psline(1.5,0)(-0.5,3.4641)(0.5,5.1962)
\psline(2.5,0)(1.5,1.7321)(2,2.5981)(1.5,3.4641)(2,4.3301)(1.5,5.1962)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,0.86603){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,2.5981){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](-0.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.5,5.1962){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3,0.86603){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3,2.5981){0.125}{0}{180}
\end{pspicture}


==> graphics/test.tex <==
% !TEX root = ../tilings.tex
% File generated by function <new_hexagon>.
% Timestamp:
%	Mon, 19 Sep 2022 18:12:49.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.45)(5.45,8.2442)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.45)(5.45,-0.45)(5.45,8.2442)(-2.95,8.2442)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2.5,4.3301)(-0.5,7.7942)
\psline(-2,3.4641)(0.5,7.7942)
\psline(-1.5,2.5981)(1.5,7.7942)
\psline(-1,1.7321)(2.5,7.7942)
\psline(-0.5,0.86603)(3,6.9282)
\psline(0,0)(3.5,6.0622)
\psline(1,0)(4,5.1962)
\psline(2,0)(4.5,4.3301)
\psline(3,0)(5,3.4641)
\psline(0,0)(-2.5,4.3301)
\psline(1,0)(-2,5.1962)
\psline(2,0)(-1.5,6.0622)
\psline(3,0)(-1,6.9282)
\psline(3.5,0.86603)(-0.5,7.7942)
\psline(4,1.7321)(0.5,7.7942)
\psline(4.5,2.5981)(1.5,7.7942)
\psline(5,3.4641)(2.5,7.7942)
\psline(3,0)(0,0)
\psline(3.5,0.86603)(-0.5,0.86603)
\psline(4,1.7321)(-1,1.7321)
\psline(4.5,2.5981)(-1.5,2.5981)
\psline(5,3.4641)(-2,3.4641)
\psline(4.5,4.3301)(-2.5,4.3301)
\psline(4,5.1962)(-2,5.1962)
\psline(3.5,6.0622)(-1.5,6.0622)
\psline(3,6.9282)(-1,6.9282)
\psline(2.5,7.7942)(-0.5,7.7942)
\psset{fillstyle=solid,fillcolor=lightgray,linecolor=lightgray}
\pspolygon(3.5,0.86603)(4,1.7321)(3,1.7321)
\pspolygon(3,1.7321)(4,1.7321)(3.5,2.5981)
\pspolygon(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon(3,3.4641)(4,3.4641)(3.5,4.3301)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\uput[-90.0](1.5,0){\tiny $a=3$}
\uput[-30.0](4,1.7321){\tiny $b=4$}
\uput[30.0](3.75,5.6292){\tiny $c=5$}
\uput[90.0](1,7.7942){\tiny $a=3$}
\uput[150.0](-1.5,6.0622){\tiny $b=4$}
\uput[-150.0](-1.25,2.1651){\tiny $c=5$}
\end{pspicture}


==> graphics/test0.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 16:42:43 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.575)(4.45,5.7712)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.575)(4.45,-0.575)(4.45,5.7712)(-2.45,5.7712)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psline[linecolor=white](-1.5,2.5981)(0,5.1962)
\psline[linecolor=white](-1,1.7321)(1,5.1962)
\psline[linecolor=white](-0.5,0.86603)(2,5.1962)
\psline[linecolor=white](0,0)(2.5,4.3301)
\psline[linecolor=white](1,0)(3,3.4641)
\psline[linecolor=white](2,0)(3.5,2.5981)
\psline[linecolor=white](-1.5,4.3301)(1,0)
\psline[linecolor=white](-1,5.1962)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](1,5.1962)(3.5,0.86603)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(0,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon(-0.5,0.86603)(0.5,0.86603)(0,1.7321)
\pspolygon(0,1.7321)(0.5,2.5981)(-0.5,2.5981)
\pspolygon(-0.5,2.5981)(0.5,2.5981)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,0.86603)(3.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(2.5,0)(3,0.86603)(2.5,1.7321)(3.5,3.4641)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0.86603){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,2.5981){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](-0.5,5.1962){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0,0.86603){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0,2.5981){0.125}{-45}{135}
\end{pspicture}


==> graphics/test1.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 16:42:43 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.575)(4.45,5.7712)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.575)(4.45,-0.575)(4.45,5.7712)(-2.45,5.7712)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psline[linecolor=white](-1.5,2.5981)(0,5.1962)
\psline[linecolor=white](-1,1.7321)(1,5.1962)
\psline[linecolor=white](-0.5,0.86603)(2,5.1962)
\psline[linecolor=white](0,0)(2.5,4.3301)
\psline[linecolor=white](1,0)(3,3.4641)
\psline[linecolor=white](2,0)(3.5,2.5981)
\psline[linecolor=white](-1.5,4.3301)(1,0)
\psline[linecolor=white](-1,5.1962)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](1,5.1962)(3.5,0.86603)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(0,0)(1,0)(0.5,0.86603)
\pspolygon(0.5,0.86603)(1,1.7321)(0,1.7321)
\pspolygon(0,1.7321)(1,1.7321)(0.5,2.5981)
\pspolygon(0.5,2.5981)(1,3.4641)(0,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,0.86603)(3.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(2.5,0)(3,0.86603)(2.5,1.7321)(3.5,3.4641)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,1.7321){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,3.4641){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](-0.5,5.1962){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0.5,0){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](0.5,1.7321){0.125}{-45}{135}
\end{pspicture}


==> graphics/test2.tex <==
% !TEX root = ../tilings.tex
% File generated by function <new_hexagon>.
% Timestamp:
%	Mon, 19 Sep 2022 18:12:49.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.575)(5.45,8.3692)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.575)(5.45,-0.575)(5.45,8.3692)(-2.95,8.3692)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\psline[linecolor=white](-2,3.4641)(0.5,7.7942)
\psline[linecolor=white](-1.5,2.5981)(1.5,7.7942)
\psline[linecolor=white](-1,1.7321)(2.5,7.7942)
\psline[linecolor=white](-0.5,0.86603)(3,6.9282)
\psline[linecolor=white](0,0)(3.5,6.0622)
\psline[linecolor=white](1,0)(4,5.1962)
\psline[linecolor=white](2,0)(4.5,4.3301)
\psline[linecolor=white](-2,5.1962)(1,0)
\psline[linecolor=white](-1.5,6.0622)(2,0)
\psline[linecolor=white](-1,6.9282)(3,0)
\psline[linecolor=white](-0.5,7.7942)(3.5,0.86603)
\psline[linecolor=white](0.5,7.7942)(4,1.7321)
\psline[linecolor=white](1.5,7.7942)(4.5,2.5981)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(3.5,0.86603)(4,1.7321)(3,1.7321)
\pspolygon(3,1.7321)(4,1.7321)(3.5,2.5981)
\pspolygon(3.5,2.5981)(4,3.4641)(3,3.4641)
\pspolygon(3,3.4641)(4,3.4641)(3.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,0)(3,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1.5,0.86603)(2.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,2.5981)(3.5,2.5981)(3,3.4641)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,3.4641)(3,3.4641)(3.5,4.3301)(2.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,4.3301)(3.5,4.3301)(3,5.1962)(2,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,5.1962)(3,5.1962)(3.5,6.0622)(2.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,6.0622)(3.5,6.0622)(3,6.9282)(2,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2,6.9282)(3,6.9282)(2.5,7.7942)(1.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,0)(2,0)(1.5,0.86603)(0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0.5,0.86603)(1.5,0.86603)(1,1.7321)(0,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0,1.7321)(1,1.7321)(1.5,2.5981)(0.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,2.5981)(1.5,2.5981)(2,3.4641)(1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,3.4641)(2,3.4641)(1.5,4.3301)(0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](0.5,4.3301)(1.5,4.3301)(2,5.1962)(1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](1,5.1962)(2,5.1962)(2.5,6.0622)(1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1.5,6.0622)(2.5,6.0622)(2,6.9282)(1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](1,6.9282)(2,6.9282)(1.5,7.7942)(0.5,7.7942)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](0,0)(1,0)(0.5,0.86603)(-0.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,0.86603)(0.5,0.86603)(0,1.7321)(-1,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1,1.7321)(0,1.7321)(-0.5,2.5981)(-1.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1.5,2.5981)(-0.5,2.5981)(0,3.4641)(-1,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,3.4641)(0,3.4641)(0.5,4.3301)(-0.5,4.3301)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-0.5,4.3301)(0.5,4.3301)(0,5.1962)(-1,5.1962)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](-1,5.1962)(0,5.1962)(-0.5,6.0622)(-1.5,6.0622)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1.5,6.0622)(-0.5,6.0622)(0,6.9282)(-1,6.9282)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](-1,6.9282)(0,6.9282)(0.5,7.7942)(-0.5,7.7942)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(5,3.4641)(2.5,7.7942)(-0.5,7.7942)(-2.5,4.3301)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(2.5,0)(2,0.86603)(3,2.5981)(2.5,3.4641)(3,4.3301)(2.5,5.1962)(3,6.0622)(2,7.7942)
\psline(1.5,0)(0.5,1.7321)(1.5,3.4641)(1,4.3301)(2,6.0622)(1,7.7942)
\psline(0.5,0)(-1,2.5981)(0,4.3301)(-1,6.0622)(0,7.7942)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3.5,1.7321){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3.5,3.4641){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,7.7942){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1,7.7942){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0,7.7942){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3.5,1.7321){0.125}{0}{180}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3.5,3.4641){0.125}{0}{180}
\end{pspicture}


==> graphics/test3.tex <==
% !TEX root = ../tilings.tex
% File generated by function <new_lattice_paths>.
% Timestamp:
%	Mon, 19 Sep 2022 18:20:24.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.95,-0.95)(4.95,7.95)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.95,-0.95)(4.95,-0.95)(4.95,7.95)(-2.95,7.95)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\psline(-2,-0.5)(-2,7.5)
\psline(-1,-0.5)(-1,7.5)
\psline(0,-0.5)(0,7.5)
\psline(1,-0.5)(1,7.5)
\psline(2,-0.5)(2,7.5)
\psline(3,-0.5)(3,7.5)
\psline(4,-0.5)(4,7.5)
\psline(-2.5,1)(4.5,1)
\psline(-2.5,2)(4.5,2)
\psline(-2.5,3)(4.5,3)
\psline(-2.5,4)(4.5,4)
\psline(-2.5,5)(4.5,5)
\psline(-2.5,6)(4.5,6)
\psline(-2.5,7)(4.5,7)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\psline{->}(-2.5,0)(4.5,0)
\psline{->}(0,-0.5)(0,7.5)
\psset{linewidth=0.1,linecolor=blue,linearc=0.1}
\psline(0,0)(0,1)(2,1)(2,2)(3,2)(3,3)(4,3)(4,5)
\psline(-1,1)(-1,3)(1,3)(1,4)(3,4)(3,6)
\psline(-2,2)(-2,5)(0,5)(0,7)(2,7)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-1,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](-2,2){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,1){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](4,5){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](3,6){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](2,7){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2,0){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3,1){0.125}{-45}{135}
\end{pspicture}


==> graphics/test4.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 16:42:44 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.575)(4.45,5.7712)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.575)(4.45,-0.575)(4.45,5.7712)(-2.45,5.7712)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psline[linecolor=white](-1.5,2.5981)(0,5.1962)
\psline[linecolor=white](-1,1.7321)(1,5.1962)
\psline[linecolor=white](-0.5,0.86603)(2,5.1962)
\psline[linecolor=white](0,0)(2.5,4.3301)
\psline[linecolor=white](1,0)(3,3.4641)
\psline[linecolor=white](2,0)(3.5,2.5981)
\psline[linecolor=white](-1.5,4.3301)(1,0)
\psline[linecolor=white](-1,5.1962)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](1,5.1962)(3.5,0.86603)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(2,0)(2.5,0.86603)(1.5,0.86603)
\pspolygon(1.5,0.86603)(2.5,0.86603)(2,1.7321)
\pspolygon(2,1.7321)(2.5,2.5981)(1.5,2.5981)
\pspolygon(1.5,2.5981)(2.5,2.5981)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,0.86603)(3.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(2.5,0)(3,0.86603)(2.5,1.7321)(3.5,3.4641)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,0.86603){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2,2.5981){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](-0.5,5.1962){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2,0.86603){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2,2.5981){0.125}{-45}{135}
\end{pspicture}


==> graphics/test5.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 16:42:44 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.575)(4.45,5.7712)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.575)(4.45,-0.575)(4.45,5.7712)(-2.45,5.7712)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psline[linecolor=white](-1.5,2.5981)(0,5.1962)
\psline[linecolor=white](-1,1.7321)(1,5.1962)
\psline[linecolor=white](-0.5,0.86603)(2,5.1962)
\psline[linecolor=white](0,0)(2.5,4.3301)
\psline[linecolor=white](1,0)(3,3.4641)
\psline[linecolor=white](2,0)(3.5,2.5981)
\psline[linecolor=white](-1.5,4.3301)(1,0)
\psline[linecolor=white](-1,5.1962)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](1,5.1962)(3.5,0.86603)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(2,0)(3,0)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon(2,1.7321)(3,1.7321)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3,3.4641)(2,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,0.86603)(3.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(2.5,0)(3,0.86603)(2.5,1.7321)(3.5,3.4641)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,1.7321){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,3.4641){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](-0.5,5.1962){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2.5,0){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](2.5,1.7321){0.125}{-45}{135}
\end{pspicture}


==> graphics/test6.tex <==
% !TEX root = ../skriptum.tex
% File generated by function <draw_hexagon_generalized>.
% Timestamp (GMT):
%	Fri, 17 Dec 2021 16:42:44 +0000.
% *** Start of picture ***
% Unit length:
\psset{unit=0.6cm}
\begin{pspicture}(-2.45,-0.575)(4.45,5.7712)
% Draw background
\pspolygon[linecolor=white,fillstyle=solid,fillcolor=backgroundgray,linearc=0.3](-2.45,-0.575)(4.45,-0.575)(4.45,5.7712)(-2.45,5.7712)

\psset{linewidth=0.5pt,linecolor=gray,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=solid,fillcolor=Apricot,linecolor=white](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psline[linecolor=white](-1.5,2.5981)(0,5.1962)
\psline[linecolor=white](-1,1.7321)(1,5.1962)
\psline[linecolor=white](-0.5,0.86603)(2,5.1962)
\psline[linecolor=white](0,0)(2.5,4.3301)
\psline[linecolor=white](1,0)(3,3.4641)
\psline[linecolor=white](2,0)(3.5,2.5981)
\psline[linecolor=white](-1.5,4.3301)(1,0)
\psline[linecolor=white](-1,5.1962)(2,0)
\psline[linecolor=white](0,5.1962)(3,0)
\psline[linecolor=white](1,5.1962)(3.5,0.86603)
\psset{fillstyle=solid,fillcolor=white,linecolor=white}
\pspolygon(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon(2.5,0.86603)(3.5,0.86603)(3,1.7321)
\pspolygon(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon(2.5,2.5981)(3.5,2.5981)(3,3.4641)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,0)(3,0)(3.5,0.86603)(2.5,0.86603)
\pspolygon[fillstyle=solid,fillcolor=Mahogany,linecolor=white](2.5,0.86603)(3.5,0.86603)(3,1.7321)(2,1.7321)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2,1.7321)(3,1.7321)(3.5,2.5981)(2.5,2.5981)
\pspolygon[fillstyle=solid,fillcolor=Tan,linecolor=white](2.5,2.5981)(3.5,2.5981)(4,3.4641)(3,3.4641)
\psset{linewidth=1pt,linecolor=black,linestyle=solid,fillstyle=none}
\pspolygon[fillstyle=none](0,0)(3,0)(4,1.7321)(2,5.1962)(-1,5.1962)(-2,3.4641)
\psset{linewidth=0.1,linecolor=blue,linearc=0.15}
\psline(2.5,0)(3,0.86603)(2.5,1.7321)(3.5,3.4641)
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](2.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](1.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](0.5,0){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,0.86603){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,](3,2.5981){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](1.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](0.5,5.1962){0.125}
\pscircle[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=red,fillcolor=green](-0.5,5.1962){0.125}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3,0.86603){0.125}{-45}{135}
\pswedge[fillstyle=solid,linecolor=black,linewidth=0.5pt,fillcolor=green](3,2.5981){0.125}{-45}{135}
\end{pspicture}

